Initial Access Frameworks for 3GPP NR at mmWave Frequencies

The use of millimeter wave (mmWave) frequencies for communication will be one of the innovations of the next generation of cellular mobile networks (5G). It will provide unprecedented data rates, but is highly susceptible to rapid channel variations and suffers from severe isotropic pathloss. Highly directional antennas at the transmitter and the receiver will be used to compensate for these shortcomings and achieve sufficient link budget in wide area networks. However, directionality demands precise alignment of the transmitter and the receiver beams, an operation which has important implications for control plane procedures, such as initial access, and may increase the delay of the data transmission. This paper provides a comparison of measurement frameworks for initial access in mmWave cellular networks in terms of detection accuracy, reactiveness and overhead, using parameters recently standardized by the 3GPP and a channel model based on real-world measurements. We show that the best strategy depends on the specific environment in which the nodes are deployed, and provide guidelines to characterize the optimal choice as a function of the system parameters.

==> figures/BR_reactiveness_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1, 2},
xticklabels={{$N_{\rm{ss}} = 8$}, {$N_{\rm{ss}} = 64$}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}=20$ ms},
ymin=0,
ymax=41,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm BR}$[ms]},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.01, 0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	40.54\\
2	1.536\\
};
\addlegendentry{$M_{gNB=64}$}



%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.6	0\\
%2.4	0\\
%};
\addplot[ybar, bar width=0.229, postaction={pattern=crosshatch dots}, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	0.482\\
2	0.4285\\
};
\addlegendentry{$M_{gNB=16}$}

%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.6	0\\
%2.4	0\\
%};


\addplot[ybar, bar width=0.229, postaction={pattern=horizontal lines}, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0.05\\
2	0.05\\
};
\addlegendentry{$M_{gNB=4}$}

%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.6	0\\
%2.4	0\\
%};

 \coordinate (spypoint) at (axis cs:1.2,2);
  \coordinate (magnifyglass) at (axis cs:1.5,50);
\end{axis}

\spy [blue, size=2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/D_4x4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%


\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=5, connect spies}]

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ $[\text{BS/km}^\text{2}]$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Misdetection probability},
axis background/.style={fill=white},
legend columns=2,
xlabel shift=-5pt,
label style={font=\scriptsize},
legend style={font=\scriptsize, at={(0.5,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, mark=x,mark size=4pt, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
10	0.41647\\\\
};
\addlegendentry{ $\Delta_f=120$ kHz, $D=0$}

\addplot [color=black, mark=square*,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.42265\\
};
\addlegendentry{ $\Delta_f=120$ kHz, $D=1$}

\addplot [color=black, mark=o,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.44092\\
};
\addlegendentry{ $\Delta_f=240$ kHz, $D=1$}

\addplot [color=black, mark=triangle*,mark size=3pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.46164\\
};
\addlegendentry{ $\Delta_f=240$ kHz, $D=0$}


\addplot  [ forget plot, color=mycolor1, mark=square*, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.3772\\
20	0.14623\\
30	0.05532\\
40	0.02132\\
50	0.00812\\
60	0.00319\\
};
\addlegendentry{4x4, Spacing = 120 kHz, freq. diversity}

\addplot[forget plot,dashed,color=mycolor1, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.41709\\
20	0.17705\\
30	0.07494\\
40	0.03177\\
50	0.01358\\
60	0.00569\\
};
\addlegendentry{4x4, Spacing = 120 kHz, NO freq. diversity}

\addplot [forget plot,color=mycolor1, mark=o, mark size=4.0pt, mark options={solid}]
  table[row sep=crcr]{%
10	0.41954\\
20	0.17947\\
30	0.07494\\
40	0.03228\\
50	0.01345\\
60	0.0056\\
};
\addlegendentry{4x4, Spacing = 240 kHz, freq. diversity}

\addplot [forget plot,color=mycolor1, mark=triangle*, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.45907\\
20	0.21563\\
30	0.09824\\
40	0.04558\\
50	0.02133\\
60	0.00967\\
};
\addlegendentry{4x4, Spacing = 240 kHz, NO freq. diversity}







\addplot[ forget plot, color=mycolor3, mark=square*, mark size=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.33103\\
20	0.11234\\
30	0.03773\\
40	0.01269\\
50	0.00406\\
60	0.00159\\
};
\addlegendentry{64x4, Spacing = 120 kHz, freq. diversity}

\addplot [forget plot,dashed,color=mycolor3, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.33887\\
20	0.11752\\
30	0.04032\\
40	0.01402\\
50	0.0046\\
60	0.00183\\
};
\addlegendentry{64x4, Spacing = 120 kHz, NO freq. diversity}

\addplot [forget plot,color=mycolor3, mark=o, mark size=4.0pt, mark options={solid}]
  table[row sep=crcr]{%
10	0.33715\\
20	0.11816\\
30	0.03913\\
40	0.01359\\
50	0.0047\\
60	0.00153\\
};
\addlegendentry{64x4, Spacing = 240 kHz, freq. diversity}

\addplot [forget plot,color=mycolor3, mark=triangle*, mark size=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.34845\\
20	0.12596\\
30	0.04325\\
40	0.01556\\
50	0.00561\\
60	0.00189\\
};
\addlegendentry{64x4, Spacing = 240 kHz, NO freq. diversity}

\node[coordinate] (A) at (axis cs:35,0.049) {};                       % for ellipse
\node[coordinate,pin=above:{\footnotesize $M_{\rm gNB} = 4,  M_{\rm UE} = 4$}] at (axis cs:35,0.085){};  % for pin


\node[coordinate] (B) at (axis cs:45,0.008) {};                       % for ellipse
\node[coordinate,pin=left:{\footnotesize $M_{\rm gNB} = 64,  M_{\rm UE} = 4$}] at (axis cs:42,0.008){};  % for pin

 

\end{axis}
\draw[mycolor1] (A) ellipse (0.3 and 0.45);                                % draw ellipse
\draw[mycolor3] (B) ellipse (0.3 and 0.2);                                % draw ellipse
%\spy [blue, size=1cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/D_64x4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{BS/km}^\text{2}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Misdetection probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	0.33103\\
20	0.11234\\
30	0.03773\\
40	0.01269\\
50	0.00406\\
60	0.00159\\
};
\addlegendentry{64x4, Spacing = 120 kHz, freq. diversity}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
10	0.33887\\
20	0.11752\\
30	0.04032\\
40	0.01402\\
50	0.0046\\
60	0.00183\\
};
\addlegendentry{64x4, Spacing = 120 kHz, NO freq. diversity}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	0.33715\\
20	0.11816\\
30	0.03913\\
40	0.01359\\
50	0.0047\\
60	0.00153\\
};
\addlegendentry{64x4, Spacing = 240 kHz, freq. diversity}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	0.34845\\
20	0.12596\\
30	0.04325\\
40	0.01556\\
50	0.00561\\
60	0.00189\\
};
\addlegendentry{64x4, Spacing = 240 kHz, NO freq. diversity}

\end{axis}
\end{tikzpicture}%

==> figures/D_64x4_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%


\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=5, connect spies}]

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{BS/km}^\text{2}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Misdetection probability},
axis background/.style={fill=white},
legend columns=2,
label style={font=\scriptsize},
legend style={font=\scriptsize, at={(1.2,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, mark=x,mark size=4pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.41647\\\\
};
\addlegendentry{ $\Delta_f=120$ kHz, $N_{rep}=0$}

\addplot [color=black, mark=square*,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.42265\\
};
\addlegendentry{ $\Delta_f=120$ kHz, $N_{rep}=11$}

\addplot [color=black, mark=o,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.44092\\
};
\addlegendentry{ $\Delta_f=240$ kHz, $N_{rep}=5$}

\addplot [color=black, mark=triangle*,mark size=3pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.46164\\
};
\addlegendentry{ $\Delta_f=240$ kHz, $N_{rep}=0$}


\addplot  [ forget plot, color=mycolor1, mark=square*, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.3772\\
20	0.14623\\
30	0.05532\\
40	0.02132\\
50	0.00812\\
60	0.00319\\
};
\addlegendentry{4x4, Spacing = 120 kHz, freq. diversity}

\addplot[forget plot,dashed,color=mycolor1, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.41709\\
20	0.17705\\
30	0.07494\\
40	0.03177\\
50	0.01358\\
60	0.00569\\
};
\addlegendentry{4x4, Spacing = 120 kHz, NO freq. diversity}

\addplot [forget plot,color=mycolor1, mark=o, mark size=4.0pt, mark options={solid}]
  table[row sep=crcr]{%
10	0.41954\\
20	0.17947\\
30	0.07494\\
40	0.03228\\
50	0.01345\\
60	0.0056\\
};
\addlegendentry{4x4, Spacing = 240 kHz, freq. diversity}

\addplot [forget plot,color=mycolor1, mark=triangle*, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.45907\\
20	0.21563\\
30	0.09824\\
40	0.04558\\
50	0.02133\\
60	0.00967\\
};
\addlegendentry{4x4, Spacing = 240 kHz, NO freq. diversity}




%
%
%
%\addplot[ forget plot, color=mycolor3, mark=square*, mark size=2.0pt, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%10	0.33103\\
%20	0.11234\\
%30	0.03773\\
%40	0.01269\\
%50	0.00406\\
%60	0.00159\\
%};
%\addlegendentry{64x4, Spacing = 120 kHz, freq. diversity}
%
%\addplot [forget plot,dashed,color=mycolor3, mark=x, mark size=2.0pt, mark options={solid, red}]
%  table[row sep=crcr]{%
%10	0.33887\\
%20	0.11752\\
%30	0.04032\\
%40	0.01402\\
%50	0.0046\\
%60	0.00183\\
%};
%\addlegendentry{64x4, Spacing = 120 kHz, NO freq. diversity}
%
%\addplot [forget plot,color=mycolor3, mark=o, mark size=4.0pt, mark options={solid}]
%  table[row sep=crcr]{%
%10	0.33715\\
%20	0.11816\\
%30	0.03913\\
%40	0.01359\\
%50	0.0047\\
%60	0.00153\\
%};
%\addlegendentry{64x4, Spacing = 240 kHz, freq. diversity}
%
%\addplot [forget plot,color=mycolor3, mark=triangle*, mark size=2.0pt, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%10	0.34845\\
%20	0.12596\\
%30	0.04325\\
%40	0.01556\\
%50	0.00561\\
%60	0.00189\\
%};
%\addlegendentry{64x4, Spacing = 240 kHz, NO freq. diversity}

\legend{};

\node[coordinate] (A) at (axis cs:35,0.04) {};                       % for ellipse
\node[coordinate,pin=below:{\footnotesize $M_{\rm gNB} = 4,  M_{\rm UE} = 4$}] at (axis cs:35,0.01){};  % for pin

 \coordinate (spypoint) at (axis cs:56,0.008);
  \coordinate (magnifyglass) at (axis cs:45,0.4);

\end{axis}
\draw[mycolor1] (A) ellipse (0.3 and 0.6);                                % draw ellipse
%\spy [blue, size=1cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/Perr_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%


\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]
	
\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ $[\text{gNB/km}^\text{2}]$},
ylabel={Misdetection probability},
ymode=log,
ymin=0.001,
ymax=1,
xmajorgrids,
ymajorgrids,
xlabel shift=-5pt,
label style={font=\scriptsize},
legend columns=2,
legend style={font=\scriptsize, at={(0.5,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot  [ color=mycolor1, mark=o, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.41647\\
20	0.18026\\
30	0.07491\\
40	0.03094\\
50	0.01316\\
60	0.00515\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot  [ color=mycolor2, densely dotted, mark=asterisk, mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.36243\\
20	0.13468\\
30	0.04889\\
40	0.01719\\
50	0.0064\\
60	0.00243\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [ color=mycolor3,mark=*, dashed, mark size=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.33909\\
20	0.11887\\
30	0.04093\\
40	0.01379\\
50	0.00465\\
60	0.00145\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}


\addplot [color=mycolor5,dashdotted, mark=square, mark size=2.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.32903\\
20	0.11071\\
30	0.0373\\
40	0.01281\\
50	0.00419\\
60	0.00132\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, mark=diamond, dashed, mark size=2.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	0.36753\\
20	0.14157\\
30	0.05337\\
40	0.01975\\
50	0.00757\\
60	0.00265\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1 \text{ (omni)}$}

 \coordinate (spypoint) at (axis cs:40,0.02);
  \coordinate (magnifyglass) at (axis cs:22,0.008);
\end{axis}

\spy [blue, size=2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/SNR_CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%


\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
label style={font=\footnotesize},
mark repeat={60},
legend columns=2,
xlabel shift=-5pt,
legend style={font=\scriptsize, at={(0.5,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=o, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-367.438628901075	0\\
-367.438628901075	0.001\\
-367.239017042404	0.002\\
-366.623216632002	0.003\\
-366.516878957567	0.004\\
-366.455037154154	0.005\\
-366.186046091332	0.00600000000000001\\
-366.15050055064	0.00700000000000001\\
-366.080085669332	0.00800000000000001\\
-365.908552450591	0.00900000000000001\\
-365.890058709813	0.01\\
-365.857266477476	0.011\\
-365.698669112338	0.012\\
-365.447492318312	0.013\\
-365.439662729289	0.014\\
-365.427040207481	0.015\\
-365.392404052826	0.016\\
-365.21426275457	0.017\\
-365.188248182226	0.018\\
-365.154879948042	0.019\\
-365.126959093701	0.02\\
-365.09304745287	0.021\\
-365.082572094398	0.022\\
-365.073935708164	0.023\\
-364.96322545167	0.024\\
-364.95284909635	0.025\\
-364.899514931644	0.026\\
-364.826913543494	0.027\\
-364.822077954231	0.028\\
-364.80900046305	0.029\\
-364.808954782355	0.03\\
-364.807933614266	0.031\\
-364.790014189144	0.032\\
-364.764604651505	0.033\\
-364.708702983616	0.034\\
-364.672264474619	0.035\\
-364.639748517536	0.036\\
-364.60565427022	0.037\\
-364.598834259232	0.038\\
-364.568540597214	0.039\\
-364.492807557922	0.04\\
-364.480860963862	0.041\\
-364.473840389748	0.042\\
-364.40155581341	0.043\\
-364.39287585095	0.044\\
-364.360002465284	0.045\\
-364.344975290044	0.046\\
-364.329156483629	0.047\\
-364.297772364244	0.048\\
-364.258266030517	0.049\\
-364.144469734926	0.05\\
-364.136224002402	0.051\\
-364.130954759443	0.052\\
-364.074682350232	0.053\\
-364.046770985481	0.054\\
-364.046220125954	0.055\\
-364.030073484215	0.056\\
-364.029299468633	0.0570000000000001\\
-364.023954535453	0.0580000000000001\\
-364.001205077053	0.0590000000000001\\
-363.986635441364	0.0600000000000001\\
-363.925040682793	0.0610000000000001\\
-363.923568081888	0.0620000000000001\\
-363.920391829326	0.0630000000000001\\
-363.908398956515	0.0640000000000001\\
-363.902606464438	0.0650000000000001\\
-363.892172289645	0.0660000000000001\\
-363.870582864421	0.0670000000000001\\
-363.854502159137	0.0680000000000001\\
-363.797255471783	0.0690000000000001\\
-363.778675803022	0.0700000000000001\\
-363.723347746503	0.0710000000000001\\
-363.72203363845	0.0720000000000001\\
-363.717839544576	0.0730000000000001\\
-363.656801015544	0.0740000000000001\\
-363.609319530149	0.0750000000000001\\
-363.582338870755	0.0760000000000001\\
-363.568437408204	0.0770000000000001\\
-363.55256864473	0.0780000000000001\\
-363.542421590366	0.0790000000000001\\
-363.455601929292	0.0800000000000001\\
-363.450957170809	0.0810000000000001\\
-363.447951720183	0.0820000000000001\\
-363.444137058901	0.0830000000000001\\
-363.442745856248	0.0840000000000001\\
-363.371273487988	0.0850000000000001\\
-363.366914502953	0.0860000000000001\\
-363.357086583621	0.0870000000000001\\
-363.332913167611	0.0880000000000001\\
-363.326194532625	0.0890000000000001\\
-363.28506027823	0.0900000000000001\\
-363.284144932578	0.0910000000000001\\
-363.275493145313	0.0920000000000001\\
-363.264529968692	0.0930000000000001\\
-363.261561031708	0.0940000000000001\\
-363.257975341373	0.0950000000000001\\
-363.257705116729	0.0960000000000001\\
-363.230738564102	0.0970000000000001\\
-363.21585191016	0.0980000000000001\\
-363.198051949574	0.0990000000000001\\
-363.1885063511	0.1\\
-363.180335630482	0.101\\
-363.176779337163	0.102\\
-363.169312557941	0.103\\
-363.126875642901	0.104\\
-363.117128222189	0.105\\
-363.1113689603	0.106\\
-363.09563407312	0.107\\
-363.035827665178	0.108\\
-363.027410587111	0.109\\
-363.023552942479	0.11\\
-363.003967974185	0.111\\
-363.000217582967	0.112\\
-362.983442212111	0.113\\
-362.979905036293	0.114\\
-362.968345224882	0.115\\
-362.941535391293	0.116\\
-362.9347745083	0.117\\
-362.927880534141	0.118\\
-362.904483159991	0.119\\
-362.896072143811	0.12\\
-362.889999311889	0.121\\
-362.881984865916	0.122\\
-362.872657263714	0.123\\
-362.864271598719	0.124\\
-362.837173496979	0.125\\
-362.832064502441	0.126\\
-362.813795323647	0.127\\
-362.812440255504	0.128\\
-362.799238027971	0.129\\
-362.792631846824	0.13\\
-362.788389921512	0.131\\
-362.780911845322	0.132\\
-362.760952093712	0.133\\
-362.758185462148	0.134\\
-362.73007400742	0.135\\
-362.700718346746	0.136\\
-362.680182764063	0.137\\
-362.641982074044	0.138\\
-362.630470955518	0.139\\
-362.612505764182	0.14\\
-362.598941240479	0.141\\
-362.587475572023	0.142\\
-362.541817982317	0.143\\
-362.516016675261	0.144\\
-362.511277308564	0.145\\
-362.510298009002	0.146\\
-362.474881296141	0.147\\
-362.463326218461	0.148\\
-362.453322877193	0.149\\
-362.444922753183	0.15\\
-362.425425075432	0.151\\
-362.418427915303	0.152\\
-362.416407566157	0.153\\
-362.414201776569	0.154\\
-362.413404385543	0.155\\
-362.38714421498	0.156\\
-362.384265830319	0.157\\
-362.38360427195	0.158\\
-362.371874584421	0.159\\
-362.360088537446	0.16\\
-362.353436371695	0.161\\
-362.347689713391	0.162\\
-362.343943956119	0.163\\
-362.342677039257	0.164\\
-362.322069429376	0.165\\
-362.316451503574	0.166\\
-362.303837906254	0.167\\
-362.298173229816	0.168\\
-362.29443212753	0.169\\
-362.260514518892	0.17\\
-362.254429491874	0.171\\
-362.225963285636	0.172\\
-362.224872208739	0.173\\
-362.211164719723	0.174\\
-362.195901418942	0.175\\
-362.189730239573	0.176\\
-362.134807441359	0.177\\
-362.11619388892	0.178\\
-362.101954568716	0.179\\
-362.094927143428	0.18\\
-362.093913253469	0.181\\
-362.070614876564	0.182\\
-362.069022862985	0.183\\
-362.064523764355	0.184\\
-362.051139327186	0.185\\
-362.050290631895	0.186\\
-362.003701539334	0.187\\
-361.971789225209	0.188\\
-361.957536738723	0.189\\
-361.949779701855	0.19\\
-361.937918087381	0.191\\
-361.93127977335	0.192\\
-361.927917827458	0.193\\
-361.921987208531	0.194\\
-361.907730354114	0.195\\
-361.876432543912	0.196\\
-361.874823137167	0.197\\
-361.873488527113	0.198\\
-361.854053195681	0.199\\
-361.847235049161	0.2\\
-361.822012552367	0.201\\
-361.810213436474	0.202\\
-361.805744006315	0.203\\
-361.795312979236	0.204\\
-361.776230492875	0.205\\
-361.77083659815	0.206\\
-361.75608041122	0.207\\
-361.731150027872	0.208\\
-361.725330069793	0.209\\
-361.720257484049	0.21\\
-361.710773484084	0.211\\
-361.697120075851	0.212\\
-361.693981828587	0.213\\
-361.644297356652	0.214\\
-361.632511908052	0.215\\
-361.601118702255	0.216\\
-361.590508428076	0.217\\
-361.584245521285	0.218\\
-361.545720767081	0.219\\
-361.534072613167	0.22\\
-361.501114451803	0.221\\
-361.499264950984	0.222\\
-361.49624608699	0.223\\
-361.494412186346	0.224\\
-361.463542204309	0.225\\
-361.453004790721	0.226\\
-361.44790728991	0.227\\
-361.444106140755	0.228\\
-361.434388440475	0.229\\
-361.42819558429	0.23\\
-361.396032336422	0.231\\
-361.372329808069	0.232\\
-361.358858104737	0.233\\
-361.3564635237	0.234\\
-361.273817712619	0.235\\
-361.250140826878	0.236\\
-361.239733970469	0.237\\
-361.234467954974	0.238\\
-361.228617861671	0.239\\
-361.171373328016	0.24\\
-361.163227538125	0.241\\
-361.110165425726	0.242\\
-361.033882904236	0.243\\
-361.023243045693	0.244\\
-360.95954389809	0.245\\
-360.959426944708	0.246\\
-360.955276427304	0.247\\
-360.949713513542	0.248\\
-360.943877603543	0.249\\
-360.930909602368	0.25\\
-360.92296890283	0.251\\
-360.912812756963	0.252\\
-360.908135412774	0.253\\
-360.864370789604	0.254\\
-360.854248137601	0.255\\
-360.849868101885	0.256\\
-360.804397927403	0.257\\
-360.794799250601	0.258\\
-360.786099972407	0.259\\
-360.778116344532	0.26\\
-360.755932647126	0.261\\
-360.748331837131	0.262\\
-360.734725747869	0.263\\
-360.724923766201	0.264\\
-360.702909873943	0.265\\
-360.69372509633	0.266\\
-360.673162553952	0.267\\
-360.575026453812	0.268\\
-360.57169644637	0.269\\
-360.51231407045	0.27\\
-360.499038629361	0.271\\
-360.483850661462	0.272\\
-360.474078254605	0.273\\
-360.464912467355	0.274\\
-360.464493823092	0.275\\
-360.387249031693	0.276\\
-360.354033687254	0.277\\
-360.338859011049	0.278\\
-360.331334190568	0.279\\
-360.290488048605	0.28\\
-360.227651741402	0.281\\
-360.218267424565	0.282\\
-360.212596880669	0.283\\
-360.210945640688	0.284\\
-360.143292000156	0.285\\
-360.092403977946	0.286\\
-360.054047408425	0.287\\
-359.95066032757	0.288\\
-359.933109208367	0.289\\
-359.910902757274	0.29\\
-359.836636601533	0.291\\
-359.834902951254	0.292\\
-359.82009227465	0.293\\
-359.750042043224	0.294\\
-359.66790942559	0.295\\
-359.633450599776	0.296\\
-359.371514690686	0.297\\
-359.289557897574	0.298\\
-359.285991312252	0.299\\
-359.283724851397	0.3\\
-359.135562709287	0.301\\
-359.119375734522	0.302\\
-358.842982637645	0.303\\
-358.415612228542	0.304\\
-357.749735270638	0.305\\
-357.711842829571	0.306\\
-26.8084382776457	0.307\\
-23.0921592637844	0.308\\
-22.9411804920479	0.309\\
-21.6517440685068	0.31\\
-20.7347011770084	0.311\\
-20.1322900788637	0.312\\
-17.5842546288284	0.313\\
-17.5372472541751	0.314\\
-17.1582470304455	0.315\\
-17.1074630840467	0.316\\
-17.0270837648174	0.317\\
-17.0048427049252	0.318\\
-16.9704404919227	0.319\\
-16.4714158622278	0.32\\
-16.1783737371257	0.321\\
-15.9981151381964	0.322\\
-15.9980544087933	0.323\\
-15.2550357007439	0.324\\
-15.1651990119487	0.325\\
-15.0254251717053	0.326\\
-14.8435380399223	0.327\\
-14.1897957038455	0.328\\
-13.9398866433318	0.329\\
-13.8534622266569	0.33\\
-13.7627808989211	0.331\\
-13.2742860127112	0.332\\
-13.1783281111239	0.333\\
-12.9122934178875	0.334\\
-12.8958106829786	0.335\\
-12.8081624437754	0.336\\
-12.6913402146637	0.337\\
-12.6852233015356	0.338\\
-12.6554670870832	0.339\\
-12.4193399097924	0.34\\
-12.3468346349905	0.341\\
-12.0716539572483	0.342\\
-12.0282795241117	0.343\\
-11.6887293680733	0.344\\
-11.4486008274497	0.345\\
-11.4232174355984	0.346\\
-11.3009955451812	0.347\\
-11.0280498725791	0.348\\
-10.9722052098452	0.349\\
-10.7923248444485	0.35\\
-10.5980689291244	0.351\\
-10.5870953082661	0.352\\
-10.3970757135424	0.353\\
-10.2362763312676	0.354\\
-10.0831567651044	0.355\\
-9.94675621248394	0.356\\
-9.86668871266263	0.357\\
-9.69370024357557	0.358\\
-9.54204900306605	0.359\\
-9.50456708159521	0.36\\
-9.37279112161301	0.361\\
-9.27002802533856	0.362\\
-9.24211825690051	0.363\\
-9.1970710967995	0.364\\
-9.06090076110843	0.365\\
-8.96653070978269	0.366\\
-8.57137519324621	0.367\\
-8.54522909263269	0.368\\
-8.15327750007064	0.369\\
-7.91726152029683	0.37\\
-7.69677906187026	0.371\\
-7.62317783401692	0.372\\
-7.5849810564548	0.373\\
-7.36178139122306	0.374\\
-7.35332441267715	0.375\\
-7.31021384917607	0.376\\
-7.26656409109113	0.377\\
-7.24723489731618	0.378\\
-7.14881392219641	0.379\\
-6.9711190285757	0.38\\
-6.86453655825875	0.381\\
-6.68386593972878	0.382\\
-6.68086711606579	0.383\\
-6.62615641167629	0.384\\
-6.59073341170938	0.385\\
-6.54515187005471	0.386\\
-6.4626738751083	0.387\\
-6.42251342079039	0.388\\
-6.38774175667778	0.389\\
-6.37022966859733	0.39\\
-6.2223384670662	0.391\\
-5.9641540304587	0.392\\
-5.90266964105686	0.393\\
-5.76348682209834	0.394\\
-5.74526673162195	0.395\\
-5.74519497196041	0.396\\
-5.65544718459528	0.397\\
-5.55597318390452	0.398\\
-5.54293584647246	0.399\\
-5.19826145103319	0.4\\
-5.10918549658354	0.401\\
-5.09637872822613	0.402\\
-5.05806614886611	0.403\\
-4.7885688281633	0.404\\
-4.65987234177988	0.405\\
-4.64151445148517	0.406\\
-4.63524829760894	0.407\\
-4.57519884322616	0.408\\
-4.33033608215123	0.409\\
-4.27627622953326	0.41\\
-4.18983357386016	0.411\\
-3.94670324384709	0.412\\
-3.90327464601623	0.413\\
-3.84224138493146	0.414\\
-3.84054681169579	0.415\\
-3.80142295020915	0.416\\
-3.79668653569549	0.417\\
-3.77503077738395	0.418\\
-3.77465625732685	0.419\\
-3.76980981292675	0.42\\
-3.75092018930238	0.421\\
-3.72973141551801	0.422\\
-3.72432986476127	0.423\\
-3.72117898632299	0.424\\
-3.7129713837691	0.425\\
-3.69565607726081	0.426\\
-3.55686168187432	0.427\\
-3.51171045283249	0.428\\
-3.39105505534635	0.429\\
-3.36501360153208	0.43\\
-3.33518512516049	0.431\\
-3.32107180164649	0.432\\
-3.31077121113791	0.433\\
-3.28794955149688	0.434\\
-3.22279234010832	0.435\\
-3.20022653633915	0.436\\
-3.16955766115722	0.437\\
-3.15691657090501	0.438\\
-3.04510204976804	0.439\\
-2.80425094205764	0.44\\
-2.79080292488171	0.441\\
-2.72423537375117	0.442\\
-2.64418317270397	0.443\\
-2.6302887405159	0.444\\
-2.5692447687291	0.445\\
-2.49007014912502	0.446\\
-2.48473784330889	0.447\\
-2.45545061724249	0.448\\
-2.30848284272533	0.449\\
-2.04682064074415	0.45\\
-1.90337645829526	0.451\\
-1.78846014773448	0.452\\
-1.75431844427709	0.453\\
-1.7108571020951	0.454\\
-1.68806336430597	0.455\\
-1.44477706592394	0.456\\
-1.38894468398205	0.457\\
-1.37339237492576	0.458\\
-1.31686558458135	0.459\\
-1.296068641454	0.46\\
-1.26235209438604	0.461\\
-1.24423874822857	0.462\\
-1.23497216760713	0.463\\
-1.21279523742818	0.464\\
-1.20363137473769	0.465\\
-1.1213901474518	0.466\\
-1.05041825414123	0.467\\
-1.04537682460136	0.468\\
-1.00808013505394	0.469\\
-0.952444564935256	0.47\\
-0.788306085784726	0.471\\
-0.731828295213617	0.472\\
-0.705581564303459	0.473\\
-0.610652753374831	0.474\\
-0.571288288189442	0.475\\
-0.565120762485833	0.476\\
-0.399717758563048	0.477\\
-0.354490502826731	0.478\\
-0.354408526748509	0.479\\
-0.276488342324086	0.48\\
-0.235543254709403	0.481\\
-0.223680130316782	0.482\\
-0.223488056112868	0.483\\
-0.108012579716152	0.484\\
-0.0532681565461934	0.485\\
0.0742645758016	0.486\\
0.141858945708986	0.487\\
0.16163964727558	0.488\\
0.20012123665408	0.489\\
0.207227878888032	0.49\\
0.271409071778061	0.491\\
0.289823203757824	0.492\\
0.348810117446649	0.493\\
0.364012914518265	0.494\\
0.364642149938146	0.495\\
0.404734894956516	0.496\\
0.411573298433873	0.497\\
0.462711996929973	0.498\\
0.476127179453406	0.499\\
0.49529882062287	0.5\\
0.519508584070496	0.501\\
0.54983819160924	0.502\\
0.622263272110561	0.503\\
0.738236937203472	0.504\\
0.825773690468955	0.505\\
0.960006830225457	0.506\\
1.02538992867391	0.507\\
1.100373148281	0.508\\
1.25305599363213	0.509\\
1.31076669219132	0.51\\
1.4349066582256	0.511\\
1.52867518985213	0.512\\
1.53352378051945	0.513\\
1.53690957879826	0.514\\
1.55328336698666	0.515\\
1.65126269163939	0.516\\
1.65259891735462	0.517\\
1.70324084817778	0.518\\
1.73743021088757	0.519\\
1.76223245436055	0.52\\
1.76682337188047	0.521\\
1.93112474278351	0.522\\
1.95873742368196	0.523\\
1.96740187850284	0.524\\
2.01925343342141	0.525\\
2.05164075896941	0.526\\
2.15947076359211	0.527\\
2.22094149759459	0.528\\
2.24984566688228	0.529\\
2.30802824892972	0.53\\
2.37245429524062	0.531\\
2.45499253351609	0.532\\
2.71746818127513	0.533\\
2.79412833804048	0.534\\
2.8021693898906	0.535\\
2.86454928180029	0.536\\
2.8822449457315	0.537\\
3.18650870240159	0.538\\
3.18757248314749	0.539\\
3.2099466603155	0.54\\
3.27999372983884	0.541\\
3.29205607025477	0.542\\
3.31580767154016	0.543\\
3.45049948134851	0.544\\
3.47833858182282	0.545\\
3.49173224752208	0.546\\
3.53187819020486	0.547\\
3.53616104406207	0.548\\
3.54358663129885	0.549\\
3.54860855067207	0.55\\
3.5764389723969	0.551\\
3.59224664507018	0.552\\
3.61690254851321	0.553\\
3.64057366372981	0.554\\
3.79990618043943	0.555\\
3.88284097613786	0.556\\
3.89058776202337	0.557\\
3.964898241702	0.558\\
4.45862429486928	0.559\\
4.47264177128055	0.56\\
4.487697549869	0.561\\
4.56288454066743	0.562\\
4.604712158036	0.563\\
4.74931506183874	0.564000000000001\\
4.85175620906979	0.565\\
4.87206580321304	0.566000000000001\\
4.98006211134265	0.567\\
4.98170555366121	0.568000000000001\\
5.06345610395464	0.569\\
5.20613907472095	0.570000000000001\\
5.26284464530186	0.571\\
5.28988976976708	0.572000000000001\\
5.33383050450451	0.573\\
5.33761897262942	0.574000000000001\\
5.41375422384394	0.575\\
5.41671374209052	0.576000000000001\\
5.48442605316839	0.577\\
5.50619816908591	0.578000000000001\\
5.52700351634009	0.579\\
5.57599339936363	0.580000000000001\\
5.61507335789237	0.581\\
5.62290507980144	0.582000000000001\\
5.62840691989422	0.583\\
5.6349499238506	0.584000000000001\\
5.66822009115759	0.585\\
5.67247062466314	0.586000000000001\\
5.71967672304313	0.587\\
5.76631185624599	0.588000000000001\\
5.80471312592512	0.589\\
5.84263993529771	0.590000000000001\\
5.96660696989093	0.591\\
5.97193254063125	0.592000000000001\\
6.04749902878454	0.593\\
6.14190837879091	0.594000000000001\\
6.20727702934621	0.595\\
6.30407728125334	0.596000000000001\\
6.31691242206677	0.597\\
6.38297806297384	0.598000000000001\\
6.38911867785225	0.599\\
6.46670958495678	0.600000000000001\\
6.51481002605902	0.601\\
6.51573537886124	0.602000000000001\\
6.52074914826504	0.603\\
6.61444712090819	0.604000000000001\\
6.6266429753654	0.605\\
6.72119294379585	0.606000000000001\\
6.76870919541714	0.607\\
6.80342822993689	0.608000000000001\\
6.87594372090004	0.609\\
6.89995511926258	0.610000000000001\\
7.09532819803981	0.611\\
7.13172486890692	0.612000000000001\\
7.14478744300151	0.613\\
7.19115195802995	0.614000000000001\\
7.21528701520248	0.615\\
7.22461762952247	0.616000000000001\\
7.22518545124143	0.617\\
7.22848498083064	0.618000000000001\\
7.23379000041026	0.619\\
7.27124963817063	0.620000000000001\\
7.32711143274947	0.621\\
7.44420064158621	0.622000000000001\\
7.48502969392453	0.623\\
7.55149369070512	0.624000000000001\\
7.59162006465063	0.625\\
7.61488215932098	0.626000000000001\\
7.71176584408791	0.627\\
7.71861075503985	0.628000000000001\\
7.72813109182981	0.629\\
7.82818517126089	0.630000000000001\\
7.82922636312066	0.631\\
7.90541310231355	0.632000000000001\\
7.91856636592031	0.633\\
8.22390217464969	0.634000000000001\\
8.33315202295984	0.635\\
8.56707207049466	0.636000000000001\\
8.6030608532402	0.637\\
8.66491028027056	0.638000000000001\\
8.68171232497085	0.639\\
8.69790276298274	0.640000000000001\\
8.7287183436464	0.641\\
8.75906939315967	0.642000000000001\\
8.93817560733182	0.643\\
9.03842494202189	0.644000000000001\\
9.07966513284939	0.645\\
9.09285660199523	0.646000000000001\\
9.19847528041953	0.647\\
9.28406249757806	0.648000000000001\\
9.40867094464713	0.649\\
9.56044813506573	0.650000000000001\\
9.5777708068467	0.651\\
9.71913668642101	0.652000000000001\\
9.76355324491724	0.653\\
10.0342119475488	0.654000000000001\\
10.0882490431637	0.655\\
10.1750408871233	0.656000000000001\\
10.2230315375561	0.657\\
10.2244988654975	0.658000000000001\\
10.2528505635164	0.659\\
10.3000700643724	0.660000000000001\\
10.3380071419297	0.661\\
10.4091043255407	0.662000000000001\\
10.4238197933311	0.663\\
10.7553279861454	0.664000000000001\\
10.8019597750966	0.665\\
10.8515096832016	0.666000000000001\\
10.9135391639749	0.667\\
11.0879341471264	0.668000000000001\\
11.1519854445178	0.669\\
11.1787133608372	0.670000000000001\\
11.2025529013995	0.671\\
11.2858111467948	0.672000000000001\\
11.3627879160197	0.673\\
11.4037558792428	0.674000000000001\\
11.4249410705572	0.675\\
11.4671650546525	0.676000000000001\\
11.5659195290307	0.677\\
11.693642868853	0.678000000000001\\
11.7367258049571	0.679\\
11.7597565505747	0.680000000000001\\
11.8235717299028	0.681\\
11.8755453035772	0.682000000000001\\
11.9411755382223	0.683\\
12.2269885836363	0.684000000000001\\
12.2357144759922	0.685\\
12.2691806853892	0.686000000000001\\
12.3230497310078	0.687\\
12.4088537247217	0.688000000000001\\
12.5085142020125	0.689000000000001\\
12.6175321095401	0.690000000000001\\
12.6469036570378	0.691000000000001\\
12.8026266294221	0.692000000000001\\
12.8880033177492	0.693000000000001\\
13.0330252717902	0.694000000000001\\
13.0402156325316	0.695000000000001\\
13.0975451234459	0.696000000000001\\
13.1817979696748	0.697000000000001\\
13.2287700925444	0.698000000000001\\
13.30214855512	0.699000000000001\\
13.6016629790428	0.700000000000001\\
13.6228291209056	0.701000000000001\\
13.6822417942947	0.702000000000001\\
13.7101401249117	0.703000000000001\\
13.8228433978929	0.704000000000001\\
13.874732412525	0.705000000000001\\
13.8818679952605	0.706000000000001\\
13.8980964116201	0.707000000000001\\
13.9107765725982	0.708000000000001\\
14.1688313185816	0.709000000000001\\
14.286669345225	0.710000000000001\\
14.3293361318514	0.711000000000001\\
14.4489836340432	0.712000000000001\\
14.6079276708216	0.713000000000001\\
14.6451422220558	0.714000000000001\\
14.6508775777026	0.715000000000001\\
14.7120541547624	0.716000000000001\\
14.722855437998	0.717000000000001\\
14.7539665719896	0.718000000000001\\
14.7779551730346	0.719000000000001\\
14.7951164353371	0.720000000000001\\
14.8066432272155	0.721000000000001\\
14.8096685912641	0.722000000000001\\
14.8482887148483	0.723000000000001\\
14.8589921922005	0.724000000000001\\
15.0600871233016	0.725000000000001\\
15.1649428945362	0.726000000000001\\
15.2853598351375	0.727000000000001\\
15.6948482489539	0.728000000000001\\
15.843616976883	0.729000000000001\\
15.9053033217076	0.730000000000001\\
16.0005357867887	0.731000000000001\\
16.0252261845761	0.732000000000001\\
16.2167817579752	0.733000000000001\\
16.2490973094024	0.734000000000001\\
16.2589693775424	0.735000000000001\\
16.2813299030025	0.736000000000001\\
16.3193445117187	0.737000000000001\\
16.373816817275	0.738000000000001\\
16.529173989423	0.739000000000001\\
16.588483386935	0.740000000000001\\
16.6749401307513	0.741000000000001\\
16.6914649026093	0.742000000000001\\
16.7127823855264	0.743000000000001\\
16.7537642216613	0.744000000000001\\
16.7676622981246	0.745000000000001\\
16.9114531805466	0.746000000000001\\
17.0023191630532	0.747000000000001\\
17.0126926206283	0.748000000000001\\
17.1730108994726	0.749000000000001\\
17.2244358732601	0.750000000000001\\
17.2406599168992	0.751000000000001\\
17.820680548872	0.752000000000001\\
17.86995692201	0.753000000000001\\
18.0409843844222	0.754000000000001\\
18.1639713627553	0.755000000000001\\
18.3876847797601	0.756000000000001\\
18.5643298276479	0.757000000000001\\
18.6319446603163	0.758000000000001\\
18.7025696291731	0.759000000000001\\
18.8077181523511	0.760000000000001\\
18.8260790126059	0.761000000000001\\
18.9447796385246	0.762000000000001\\
19.312396523463	0.763000000000001\\
19.6306637194433	0.764000000000001\\
19.6367656373725	0.765000000000001\\
19.6770768086708	0.766000000000001\\
19.727230050846	0.767000000000001\\
19.8691339493126	0.768000000000001\\
20.0764264216317	0.769000000000001\\
20.4506616485551	0.770000000000001\\
20.4523787740967	0.771000000000001\\
20.4736294212097	0.772000000000001\\
20.5360007901674	0.773000000000001\\
20.6583026714394	0.774000000000001\\
20.734381721565	0.775000000000001\\
20.840252733593	0.776000000000001\\
21.1944370425445	0.777000000000001\\
21.1955889766375	0.778000000000001\\
21.371578366741	0.779000000000001\\
21.4242158523462	0.780000000000001\\
21.6639425795205	0.781000000000001\\
21.7630797697579	0.782\\
21.8049775139739	0.783000000000001\\
21.9465454682136	0.784\\
22.0673868348293	0.785000000000001\\
22.1004729911969	0.786\\
22.4137769872156	0.787\\
22.4518838113763	0.788\\
22.7448107919095	0.789\\
23.1876463881116	0.79\\
23.1938304359441	0.791\\
23.3575117556948	0.792\\
23.7688182512959	0.793\\
23.8482606708511	0.794\\
23.892578016761	0.795\\
23.8983485114367	0.796\\
24.0541408257787	0.797\\
24.1250953941151	0.798\\
24.2451077869992	0.799\\
24.2509385412242	0.8\\
24.5106528368421	0.801\\
24.6519704383092	0.802\\
24.6637315406285	0.803\\
24.7704956581301	0.804\\
24.9458976309465	0.805\\
24.9722750237519	0.806\\
25.0486812447403	0.807\\
25.0506590404458	0.808\\
25.0562015960912	0.809\\
25.0771081450058	0.81\\
25.1866696087833	0.811\\
25.2651880256027	0.812\\
25.3461590770701	0.813000000000001\\
25.7472503676847	0.814000000000001\\
25.9039890428798	0.815000000000001\\
25.9190268076879	0.816000000000001\\
26.0840589832776	0.817000000000001\\
26.5118601624842	0.818000000000001\\
26.8178070994074	0.819000000000001\\
26.8600250494935	0.820000000000001\\
26.9052365816554	0.821000000000001\\
27.0092559275308	0.822000000000001\\
27.0451771886117	0.823000000000001\\
27.0544743316545	0.824000000000001\\
27.1894134158847	0.825000000000001\\
27.379080749235	0.826000000000001\\
27.5886182179485	0.827000000000001\\
27.7557981060934	0.828000000000001\\
27.8521858681493	0.829000000000001\\
27.8582349397148	0.830000000000001\\
27.9952694033971	0.831000000000001\\
28.1657697109219	0.832000000000001\\
28.2457134207227	0.833000000000001\\
28.3123409364169	0.834000000000001\\
28.5984707111148	0.835000000000001\\
28.6865646521077	0.836000000000001\\
29.0185056814021	0.837000000000001\\
29.1065719350024	0.838000000000001\\
29.1889664646807	0.839000000000001\\
29.2913750180068	0.840000000000001\\
29.349452447401	0.841000000000001\\
29.7573902344	0.842000000000001\\
29.8179846062011	0.843000000000001\\
29.8322694318092	0.844000000000001\\
29.8440762659438	0.845000000000001\\
30.1942163685179	0.846000000000001\\
30.2744127438362	0.847000000000001\\
30.3590841557941	0.848000000000001\\
30.3760057966024	0.849000000000001\\
30.3995430924338	0.850000000000001\\
30.4449155919946	0.851000000000001\\
30.6673502573903	0.852000000000001\\
30.8909098846154	0.853000000000001\\
30.9760685057949	0.854000000000001\\
30.9806524312118	0.855000000000001\\
30.991243683374	0.856000000000001\\
31.0443827377218	0.857000000000001\\
31.1487677299813	0.858000000000001\\
31.153938610554	0.859000000000001\\
31.3582647877162	0.860000000000001\\
31.3863832796324	0.861000000000001\\
31.4003759185021	0.862000000000001\\
31.4009507581608	0.863000000000001\\
31.4208719364168	0.864000000000001\\
31.5479367177948	0.865000000000001\\
31.697481905135	0.866000000000001\\
31.8771300603141	0.867000000000001\\
31.952045137972	0.868000000000001\\
31.9872659671154	0.869000000000001\\
32.0171587733814	0.870000000000001\\
32.4662256856916	0.871000000000001\\
32.4962682325398	0.872000000000001\\
32.5292444964654	0.873000000000001\\
32.5994996581778	0.874000000000001\\
32.6670601926243	0.875000000000001\\
32.7255182070941	0.876000000000001\\
32.9595035331724	0.877000000000001\\
33.0196688152603	0.878000000000001\\
33.0535662201615	0.879000000000001\\
33.0671588623658	0.880000000000001\\
33.4292032979213	0.881000000000001\\
33.4369689131888	0.882000000000001\\
33.452650192988	0.883\\
33.5337398183128	0.884\\
33.600540005065	0.885\\
33.6373498130957	0.886\\
33.7144084572593	0.887\\
33.9856344924234	0.888\\
34.0414921022999	0.889\\
34.2195360888526	0.89\\
34.4654926345432	0.891\\
34.5425216897259	0.892\\
35.3198100909909	0.893\\
35.3797802510064	0.894\\
35.4428807358126	0.895\\
35.4479786986146	0.896\\
35.5009048141446	0.897\\
35.5678349820917	0.898\\
35.649630434379	0.899\\
35.6602442509695	0.9\\
35.6898797077322	0.901\\
35.9046974880548	0.902\\
36.1412436391229	0.903\\
36.1807485651233	0.904\\
36.3212532183296	0.905\\
36.7618993279736	0.906\\
36.8147325607266	0.907\\
36.8412683323527	0.908\\
37.0874039375628	0.909\\
37.1254262769489	0.91\\
37.4255426597404	0.911\\
37.4386499927064	0.912\\
37.488998153973	0.913\\
37.4970478493376	0.914\\
37.50459132176	0.915\\
37.7402112241511	0.916\\
37.7492876920879	0.917\\
37.7526144804315	0.918\\
38.0087102433415	0.919\\
38.051150152305	0.92\\
38.1059188218905	0.921\\
38.1596569835908	0.922\\
38.1916047929557	0.923\\
38.1995854755196	0.924\\
38.3466900652119	0.925\\
38.3491549500086	0.926\\
38.385835827815	0.927\\
38.4337662490648	0.928\\
38.9038780446169	0.929\\
39.2941335370208	0.93\\
39.4531215337551	0.931\\
39.548524520545	0.932\\
39.5930779767023	0.933\\
39.6071632513461	0.934\\
39.7224095843138	0.935\\
39.8539089283802	0.936\\
40.0233109873344	0.937\\
40.0879894966949	0.938\\
40.1911657860447	0.939\\
40.2132455534555	0.94\\
40.2486462800411	0.941\\
40.3471355755145	0.942\\
40.3618843480101	0.943\\
40.3806164821258	0.944\\
40.4225282196742	0.945\\
40.573061242515	0.946\\
40.8425514463695	0.947\\
40.9032599115757	0.948\\
41.0102576573946	0.949\\
41.3289659930241	0.95\\
41.4429998429036	0.951\\
41.6493672261112	0.952\\
41.7433566315033	0.953\\
42.3556067652921	0.954\\
42.407415986239	0.955\\
42.4866453992845	0.956\\
42.5277016406333	0.957\\
42.7335740610165	0.958\\
42.883695753396	0.959\\
42.9535088973616	0.96\\
43.0973800102621	0.961\\
43.5677965510104	0.962\\
43.9051604478442	0.963\\
44.0249435523446	0.964\\
44.1252488633257	0.965\\
44.6928200794687	0.966\\
44.7279046030728	0.967\\
44.80479211627	0.968\\
45.1039475288638	0.969\\
45.1670180063498	0.97\\
45.2574281843909	0.971\\
45.5199389448146	0.972\\
45.5353502195144	0.973\\
45.6709074241499	0.974\\
46.1797320800218	0.975\\
46.2828813384262	0.976\\
46.3552305733523	0.977\\
47.5891092156625	0.978\\
47.7958451568692	0.979\\
48.1937752721864	0.98\\
48.6410286421633	0.981\\
49.0949617199109	0.982\\
49.0982335016369	0.983\\
49.3737922492586	0.984\\
49.5341308019447	0.985\\
49.9365522556694	0.986\\
50.2818019977723	0.987\\
50.5548283598478	0.988\\
50.6935768485183	0.989\\
51.3072297811347	0.99\\
51.5286314413233	0.991\\
51.7828052694849	0.992\\
52.4275995781573	0.993\\
53.1633597488248	0.994\\
53.3203461739651	0.995\\
53.347305347578	0.996\\
53.5037513270533	0.997\\
56.5989052071547	0.998\\
56.68244093599	0.999\\
58.1316144472755	1\\
};
\addplot [color=mycolor1,draw=none,mark=o, mark size=2.0pt, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-367.438628901075	0\\
-363.003967974185	0.111\\
-361.499264950984	0.222\\
-13.1783281111239	0.333\\
-2.6302887405159	0.444\\
3.88284097613786	0.556\\
10.9135391639749	0.667\\
21.1955889766375	0.778000000000001\\
34.0414921022999	0.889\\
58.1316144472755	1\\
};
\addplot [color=mycolor1,mark=o, mark size=2.0pt, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-367.438628901075	0\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor1,dashed,mark=o, mark size=2.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-363.516503801512	0\\
-363.516503801512	0.001\\
-363.207025794002	0.002\\
-363.108728433297	0.003\\
-363.101920146749	0.004\\
-362.50782326669	0.005\\
-362.423715411969	0.00600000000000001\\
-362.338536647136	0.00700000000000001\\
-362.28519505217	0.00800000000000001\\
-362.243251357548	0.00900000000000001\\
-362.05915688286	0.01\\
-361.987211850168	0.011\\
-361.890935257343	0.012\\
-361.778071737236	0.013\\
-361.403230930855	0.014\\
-361.369077337327	0.015\\
-361.336026542473	0.016\\
-361.289580831071	0.017\\
-361.241858021439	0.018\\
-361.173106804784	0.019\\
-361.041152031027	0.02\\
-360.889406718207	0.021\\
-360.763546082096	0.022\\
-360.737134679989	0.023\\
-360.567243769069	0.024\\
-360.455134115643	0.025\\
-360.451345614822	0.026\\
-360.271578940008	0.027\\
-360.238671570194	0.028\\
-360.107219537141	0.029\\
-360.08846196813	0.03\\
-359.6763892483	0.031\\
-359.643791418812	0.032\\
-359.56356709598	0.033\\
-359.18945354401	0.034\\
-359.00019341257	0.035\\
-358.969636100719	0.036\\
-28.3828188295454	0.037\\
-26.6992288505902	0.038\\
-26.236778097604	0.039\\
-23.5991124253097	0.04\\
-22.511900013346	0.041\\
-15.749512000148	0.042\\
-15.6181654505255	0.043\\
-15.5962283974132	0.044\\
-14.3529157559485	0.045\\
-12.9253645596699	0.046\\
-12.891333406306	0.047\\
-11.2070947940556	0.048\\
-10.8349904610935	0.049\\
-10.5535397257007	0.05\\
-10.3447634023907	0.051\\
-10.164836261087	0.052\\
-10.092075786674	0.053\\
-9.82942291325614	0.054\\
-9.68452157978266	0.055\\
-9.53856341170004	0.056\\
-9.22778826457521	0.0570000000000001\\
-8.79610948930228	0.0580000000000001\\
-8.58835587124789	0.0590000000000001\\
-8.56385298861167	0.0600000000000001\\
-8.24426331774458	0.0610000000000001\\
-8.16018717337932	0.0620000000000001\\
-8.0903405584978	0.0630000000000001\\
-8.01492603728943	0.0640000000000001\\
-7.68168102570785	0.0650000000000001\\
-7.6140716847798	0.0660000000000001\\
-7.43484301526034	0.0670000000000001\\
-7.36645050204011	0.0680000000000001\\
-7.20095318037212	0.0690000000000001\\
-6.96112409303675	0.0700000000000001\\
-6.49977831159643	0.0710000000000001\\
-6.21241775412157	0.0720000000000001\\
-6.06116442342471	0.0730000000000001\\
-5.89098575854183	0.0740000000000001\\
-5.67499763595512	0.0750000000000001\\
-5.54530867841115	0.0760000000000001\\
-5.4407910115584	0.0770000000000001\\
-5.29414939662588	0.0780000000000001\\
-5.27763187679783	0.0790000000000001\\
-5.22770602166065	0.0800000000000001\\
-5.05240154055324	0.0810000000000001\\
-4.8852629365947	0.0820000000000001\\
-4.59855423256113	0.0830000000000001\\
-4.43457174468308	0.0840000000000001\\
-4.30450681980954	0.0850000000000001\\
-4.27001868327048	0.0860000000000001\\
-4.2172299187068	0.0870000000000001\\
-4.21513947558052	0.0880000000000001\\
-4.131003416115	0.0890000000000001\\
-4.10544914894143	0.0900000000000001\\
-3.93669914135436	0.0910000000000001\\
-3.82179091658821	0.0920000000000001\\
-3.80506019117393	0.0930000000000001\\
-3.63631692728092	0.0940000000000001\\
-3.57513405386141	0.0950000000000001\\
-3.54900673630842	0.0960000000000001\\
-3.47315623094775	0.0970000000000001\\
-3.18301909996376	0.0980000000000001\\
-3.01729962196374	0.0990000000000001\\
-2.83573481878784	0.1\\
-2.75600034068262	0.101\\
-2.55725220343919	0.102\\
-2.4852452053453	0.103\\
-2.04027744765696	0.104\\
-1.94063024469769	0.105\\
-1.80641781119379	0.106\\
-1.79819790949213	0.107\\
-1.73208355278633	0.108\\
-1.59802408640066	0.109\\
-1.57293900518154	0.11\\
-1.48091318240009	0.111\\
-1.07778878097851	0.112\\
-1.06772579056372	0.113\\
-1.06661546110439	0.114\\
-1.01583079888603	0.115\\
-0.988785655349137	0.116\\
-0.93088876482193	0.117\\
-0.898484564642358	0.118\\
-0.804848044289408	0.119\\
-0.799690307836367	0.12\\
-0.652128051889284	0.121\\
-0.635257253259728	0.122\\
-0.58471207230987	0.123\\
-0.502662566370665	0.124\\
-0.485616896545397	0.125\\
-0.434096770528563	0.126\\
-0.239119492436102	0.127\\
-0.211465546843963	0.128\\
-0.167303071349464	0.129\\
-0.0385584483131124	0.13\\
-0.004743323011788	0.131\\
0.062083800839355	0.132\\
0.327283331532322	0.133\\
0.346506649599883	0.134\\
0.473325895811136	0.135\\
0.765411628116443	0.136\\
0.783176764478253	0.137\\
0.905799111104131	0.138\\
0.99920746667862	0.139\\
1.01197630257266	0.14\\
1.01382976213556	0.141\\
1.046819204134	0.142\\
1.06371507566513	0.143\\
1.10828372616593	0.144\\
1.13898273620419	0.145\\
1.13953187158278	0.146\\
1.22376316915055	0.147\\
1.30430667563197	0.148\\
1.47465073400971	0.149\\
1.48520380547172	0.15\\
1.59792963540502	0.151\\
1.63276490199669	0.152\\
1.63798211305091	0.153\\
1.64394022882252	0.154\\
1.74680149837805	0.155\\
1.78654106269579	0.156\\
1.82460767501673	0.157\\
1.85026322546829	0.158\\
1.95999215355551	0.159\\
1.97659361754938	0.16\\
1.97696325944409	0.161\\
2.0297869026786	0.162\\
2.17623273904489	0.163\\
2.30452460231271	0.164\\
2.35072447743401	0.165\\
2.37145810656777	0.166\\
2.44611945764179	0.167\\
2.46448855382118	0.168\\
2.52396254352852	0.169\\
2.60117466924325	0.17\\
2.628303349057	0.171\\
2.63628652593121	0.172\\
2.67401997680347	0.173\\
2.68440334960407	0.174\\
2.68613933485028	0.175\\
2.70630999010397	0.176\\
2.89266216490246	0.177\\
2.94151902569739	0.178\\
2.97891597790928	0.179\\
2.98544236008107	0.18\\
3.00037837183402	0.181\\
3.03214828437712	0.182\\
3.07454013303603	0.183\\
3.20986625406055	0.184\\
3.48776089881718	0.185\\
3.68505095348371	0.186\\
3.75538125214582	0.187\\
3.86364984478498	0.188\\
3.90105757043913	0.189\\
3.90239277994163	0.19\\
3.92883042398031	0.191\\
3.95265199592753	0.192\\
3.96004262382145	0.193\\
3.9978011243754	0.194\\
4.01444272150668	0.195\\
4.02706095199832	0.196\\
4.05475797106912	0.197\\
4.05527782392997	0.198\\
4.0787110917013	0.199\\
4.18743851893954	0.2\\
4.18958460821227	0.201\\
4.19190625931586	0.202\\
4.21969462558079	0.203\\
4.27578728307564	0.204\\
4.28408130157751	0.205\\
4.36174167792896	0.206\\
4.37944345803689	0.207\\
4.39192986897208	0.208\\
4.50667888140317	0.209\\
4.51099991769419	0.21\\
4.51162642895029	0.211\\
4.56200458174744	0.212\\
4.61014431088372	0.213\\
4.75765701562322	0.214\\
4.76000983766042	0.215\\
4.76443934488616	0.216\\
4.79410417022166	0.217\\
4.82822664069815	0.218\\
4.83908770816216	0.219\\
4.8589344073521	0.22\\
4.87671264181432	0.221\\
4.88064390596955	0.222\\
4.91334206807023	0.223\\
4.9958913932373	0.224\\
5.09516126425571	0.225\\
5.31970839105885	0.226\\
5.3530302313252	0.227\\
5.42021767239665	0.228\\
5.50669874012965	0.229\\
5.64830649223327	0.23\\
5.70345172997331	0.231\\
5.71966258587901	0.232\\
5.7455873856709	0.233\\
5.76958390601332	0.234\\
5.78047163709876	0.235\\
5.83918883305267	0.236\\
5.91538752409752	0.237\\
5.93948600971631	0.238\\
6.00614559074074	0.239\\
6.01111931737246	0.24\\
6.13946403294158	0.241\\
6.14158686706337	0.242\\
6.26380991944649	0.243\\
6.28956395563651	0.244\\
6.29415956386572	0.245\\
6.29672304148213	0.246\\
6.30241563360327	0.247\\
6.37994221445702	0.248\\
6.39533891647828	0.249\\
6.41864680628174	0.25\\
6.44107783061076	0.251\\
6.56280213358084	0.252\\
6.63195977939504	0.253\\
6.67291801747024	0.254\\
6.70914763042954	0.255\\
6.78664973349429	0.256\\
6.79052307454073	0.257\\
6.99383993663113	0.258\\
6.9986370487426	0.259\\
7.00370597433068	0.26\\
7.01433127692465	0.261\\
7.04438401632771	0.262\\
7.05284142417398	0.263\\
7.05854608877478	0.264\\
7.07396674239786	0.265\\
7.10587331278604	0.266\\
7.14090067052363	0.267\\
7.20935944924719	0.268\\
7.23825164646078	0.269\\
7.37784025786078	0.27\\
7.41971154535127	0.271\\
7.4440694044272	0.272\\
7.46788685490349	0.273\\
7.49286754450201	0.274\\
7.57576256639755	0.275\\
7.58702570932866	0.276\\
7.61349308939506	0.277\\
7.62749254249616	0.278\\
7.69460722398157	0.279\\
7.7706316418127	0.28\\
7.83225247818121	0.281\\
7.86762907507104	0.282\\
7.86863461755859	0.283\\
7.87680924491917	0.284\\
7.96422962612813	0.285\\
8.00460060277167	0.286\\
8.01251695818504	0.287\\
8.17785265819233	0.288\\
8.19429348434506	0.289\\
8.23901399615242	0.29\\
8.24269854634492	0.291\\
8.28131919763501	0.292\\
8.30735157738251	0.293\\
8.30945870080583	0.294\\
8.34896132685092	0.295\\
8.44408275751818	0.296\\
8.52576950584714	0.297\\
8.53043014298046	0.298\\
8.76379006008384	0.299\\
8.86358261691003	0.3\\
8.91097601989678	0.301\\
8.95677391670396	0.302\\
8.98623134547608	0.303\\
8.99369372031074	0.304\\
9.06809420662556	0.305\\
9.0967727265721	0.306\\
9.13280797502637	0.307\\
9.16174370607489	0.308\\
9.17338191485794	0.309\\
9.24902392845777	0.31\\
9.27088767895496	0.311\\
9.35477245247511	0.312\\
9.35571943619587	0.313\\
9.39118094993936	0.314\\
9.44814510472148	0.315\\
9.47328780726311	0.316\\
9.47392026520612	0.317\\
9.57403004714492	0.318\\
9.5948807254757	0.319\\
9.67777745456736	0.32\\
9.74552800059509	0.321\\
9.74947480152677	0.322\\
9.82924890937018	0.323\\
9.8897466720852	0.324\\
9.9881310869734	0.325\\
10.0202685575395	0.326\\
10.0392428881919	0.327\\
10.0534555660109	0.328\\
10.0839963670354	0.329\\
10.1059002842887	0.33\\
10.1472147338911	0.331\\
10.1719823518874	0.332\\
10.2164011038167	0.333\\
10.2401116969492	0.334\\
10.3511970122311	0.335\\
10.4261370440911	0.336\\
10.512502135756	0.337\\
10.6360415536711	0.338\\
10.6411363269797	0.339\\
10.6532407353642	0.34\\
10.6666506502417	0.341\\
10.6739492219685	0.342\\
10.6845348569898	0.343\\
10.7116836656005	0.344\\
10.7570578970185	0.345\\
10.7604739492403	0.346\\
10.8502724404912	0.347\\
10.8562231294817	0.348\\
10.8672566298325	0.349\\
10.9434425948465	0.35\\
10.9471166023162	0.351\\
10.9786686709103	0.352\\
10.9805977572021	0.353\\
10.986470863545	0.354\\
11.0485112298952	0.355\\
11.1928082390942	0.356\\
11.2254773738102	0.357\\
11.2551778615452	0.358\\
11.3628306117551	0.359\\
11.3781307612859	0.36\\
11.4524299138515	0.361\\
11.4890572098007	0.362\\
11.5672481332241	0.363\\
11.6185668302509	0.364\\
11.7337034245134	0.365\\
11.7700363537847	0.366\\
11.7790845417112	0.367\\
11.8117714822084	0.368\\
11.8808979655396	0.369\\
12.1137236244049	0.37\\
12.1394537131573	0.371\\
12.1443781764517	0.372\\
12.1771457691262	0.373\\
12.1994070602054	0.374\\
12.2051945286397	0.375\\
12.2383950625093	0.376\\
12.2606533348109	0.377\\
12.2900113558988	0.378\\
12.3217886964262	0.379\\
12.3369081220903	0.38\\
12.3897502102439	0.381\\
12.3945648009137	0.382\\
12.6592245360701	0.383\\
12.8382720849071	0.384\\
12.8491069024389	0.385\\
12.8846538472022	0.386\\
12.9557196422241	0.387\\
12.9911153255126	0.388\\
13.0221766276237	0.389\\
13.0554923234288	0.39\\
13.0969748672287	0.391\\
13.1674797581559	0.392\\
13.2099102257946	0.393\\
13.2183557239453	0.394\\
13.3179386707831	0.395\\
13.4386668682113	0.396\\
13.4895186541356	0.397\\
13.5006539425008	0.398\\
13.5429573123801	0.399\\
13.5695748085174	0.4\\
13.5701910554826	0.401\\
13.5807520241485	0.402\\
13.5824333066462	0.403\\
13.641081165406	0.404\\
13.6525335368242	0.405\\
13.6549884481979	0.406\\
13.7226890392514	0.407\\
13.8042164168354	0.408\\
13.8426596665187	0.409\\
13.958833828556	0.41\\
13.9719257539694	0.411\\
13.9853891947186	0.412\\
14.1201298976775	0.413\\
14.1579629727333	0.414\\
14.1735997833604	0.415\\
14.2284945468452	0.416\\
14.2459882532761	0.417\\
14.3415985563462	0.418\\
14.397379317474	0.419\\
14.4361401696607	0.42\\
14.6149172568792	0.421\\
14.6633506779847	0.422\\
14.7032664681014	0.423\\
14.7940506576438	0.424\\
14.8743161309921	0.425\\
14.9244976164403	0.426\\
14.9432855875423	0.427\\
14.9450973293084	0.428\\
15.0645687994794	0.429\\
15.1957036389578	0.43\\
15.2202654834707	0.431\\
15.2307290608568	0.432\\
15.2399387817526	0.433\\
15.2952726564608	0.434\\
15.2991030823532	0.435\\
15.4014226057901	0.436\\
15.6358101065152	0.437\\
15.6495850190894	0.438\\
15.6913237074385	0.439\\
15.7305354542999	0.44\\
15.7573404964916	0.441\\
15.8666868608395	0.442\\
15.9162932777626	0.443\\
15.9263749952514	0.444\\
15.9375517274611	0.445\\
16.0620684062245	0.446\\
16.2110909222134	0.447\\
16.2836831762197	0.448\\
16.4017626272198	0.449\\
16.4129398418652	0.45\\
16.4311105107783	0.451\\
16.7592099243666	0.452\\
16.7745461495612	0.453\\
16.8386477418233	0.454\\
16.8421057459666	0.455\\
16.8532771602909	0.456\\
17.197932343773	0.457\\
17.2843663311125	0.458\\
17.3443519334571	0.459\\
17.3553906374137	0.46\\
17.3889293347317	0.461\\
17.4233122109048	0.462\\
17.4702164767092	0.463\\
17.4718974368617	0.464\\
17.4898493268503	0.465\\
17.4965002050735	0.466\\
17.5486379392279	0.467\\
17.5527708277607	0.468\\
17.5907413992707	0.469\\
17.6135879704152	0.47\\
17.6676260422915	0.471\\
17.71907025707	0.472\\
17.7764773036884	0.473\\
17.8192404614479	0.474\\
17.897622871083	0.475\\
18.3125001044772	0.476\\
18.3567439055737	0.477\\
18.3903969041697	0.478\\
18.4289901082748	0.479\\
18.5264160464682	0.48\\
18.541919942651	0.481\\
18.6088414210991	0.482\\
18.7500260739347	0.483\\
18.823680067367	0.484\\
18.9360142811474	0.485\\
19.1033007464554	0.486\\
19.1058479824984	0.487\\
19.2142242878153	0.488\\
19.216876653986	0.489\\
19.2744510929189	0.49\\
19.3448732034981	0.491\\
19.3685396507183	0.492\\
19.4410064076942	0.493\\
19.4677688047688	0.494\\
19.6239131980139	0.495\\
19.6263375617486	0.496\\
19.6541334844203	0.497\\
19.6573497676356	0.498\\
19.6748442562641	0.499\\
19.8246558281062	0.5\\
19.8855320766937	0.501\\
19.9029008645953	0.502\\
19.9560593919069	0.503\\
20.0203868504525	0.504\\
20.0263100757154	0.505\\
20.1071817319146	0.506\\
20.5452601553069	0.507\\
20.7376874175798	0.508\\
20.8296501713001	0.509\\
21.0574251539364	0.51\\
21.2401760448693	0.511\\
21.3768007492819	0.512\\
21.4077220131122	0.513\\
21.4687711754757	0.514\\
21.4839995293647	0.515\\
21.4970542656407	0.516\\
21.8020668337894	0.517\\
21.8874390418904	0.518\\
22.0290406126102	0.519\\
22.0749264061372	0.52\\
22.086514237801	0.521\\
22.1143017249437	0.522\\
22.1411237872025	0.523\\
22.1445468132225	0.524\\
22.1820500412879	0.525\\
22.362385248131	0.526\\
22.4406044687387	0.527\\
22.7340183367875	0.528\\
22.741810103736	0.529\\
22.9189691640472	0.53\\
23.0341883551851	0.531\\
23.0912583152999	0.532\\
23.1723511462841	0.533\\
23.1931263222605	0.534\\
23.3441804372646	0.535\\
23.3520659433495	0.536\\
23.3610286752858	0.537\\
23.4075684165726	0.538\\
23.6707305237005	0.539\\
23.7098383569934	0.54\\
23.7524828491921	0.541\\
24.3140077595644	0.542\\
24.4047518221126	0.543\\
24.548681966103	0.544\\
24.7704542423954	0.545\\
24.8351042929466	0.546\\
24.8492365856699	0.547\\
24.9400259660096	0.548\\
25.0882774497211	0.549\\
25.3025574608329	0.55\\
25.7696659801904	0.551\\
25.8359391542793	0.552\\
26.1583186891938	0.553\\
26.1828090683906	0.554\\
26.1948439394887	0.555\\
26.2269621905191	0.556\\
26.3319539985635	0.557\\
26.4970302128544	0.558\\
26.515251793984	0.559\\
26.5278444212863	0.56\\
26.6130981574321	0.561\\
26.8004754857712	0.562\\
26.9819047686663	0.563\\
27.0062324234235	0.564000000000001\\
27.170264923873	0.565\\
27.1852034130817	0.566000000000001\\
27.3055350024802	0.567\\
27.3075113896547	0.568000000000001\\
27.439690043553	0.569\\
27.511571076272	0.570000000000001\\
27.5456080593882	0.571\\
27.8200524496969	0.572000000000001\\
27.8934061073728	0.573\\
27.8950791213438	0.574000000000001\\
28.0649696942196	0.575\\
28.0695723571937	0.576000000000001\\
28.2598037742827	0.577\\
28.2664941178193	0.578000000000001\\
28.2712426586793	0.579\\
28.3561158459699	0.580000000000001\\
28.3688540338345	0.581\\
28.4132869259774	0.582000000000001\\
28.4917153518031	0.583\\
28.5440806788364	0.584000000000001\\
28.6132092554783	0.585\\
28.6818943073974	0.586000000000001\\
28.7457041558596	0.587\\
28.7494458637458	0.588000000000001\\
28.8932746975873	0.589\\
28.9242491462325	0.590000000000001\\
28.9329623689445	0.591\\
28.9341833687704	0.592000000000001\\
28.946425978231	0.593\\
28.9579865180782	0.594000000000001\\
29.1200266779258	0.595\\
29.1528705942476	0.596000000000001\\
29.1890923483469	0.597\\
29.2932006510982	0.598000000000001\\
29.2932054183259	0.599\\
29.4408114852986	0.600000000000001\\
29.4494499837362	0.601\\
29.6339314674348	0.602000000000001\\
29.7480151877337	0.603\\
29.7846721514123	0.604000000000001\\
29.7925463801894	0.605\\
29.8026015049489	0.606000000000001\\
29.8955333447274	0.607\\
29.9162732574053	0.608000000000001\\
29.9216046450092	0.609\\
29.9761972948991	0.610000000000001\\
29.9972282587382	0.611\\
30.0223105591184	0.612000000000001\\
30.1717868680472	0.613\\
30.2245489905493	0.614000000000001\\
30.2445552743897	0.615\\
30.2476470585422	0.616000000000001\\
30.2679209266022	0.617\\
30.2727965494616	0.618000000000001\\
30.3911490838747	0.619\\
30.5028885575461	0.620000000000001\\
30.5714315728638	0.621\\
30.5836140989245	0.622000000000001\\
30.6030751598691	0.623\\
30.6161912894686	0.624000000000001\\
30.6289902478018	0.625\\
30.6290005717464	0.626000000000001\\
30.6553030184416	0.627\\
30.754878779736	0.628000000000001\\
30.8925461377318	0.629\\
30.8994122812576	0.630000000000001\\
30.9852419583916	0.631\\
31.0157628120939	0.632000000000001\\
31.0163383514819	0.633\\
31.0563311177591	0.634000000000001\\
31.0873570382044	0.635\\
31.0987213167013	0.636000000000001\\
31.1839957692606	0.637\\
31.3111488862989	0.638000000000001\\
31.4361609005596	0.639\\
31.4723666288807	0.640000000000001\\
31.4986162220838	0.641\\
31.533579858734	0.642000000000001\\
31.609635596651	0.643\\
31.6316903637109	0.644000000000001\\
31.6323016964187	0.645\\
31.6328282726747	0.646000000000001\\
31.7624886108871	0.647\\
31.7652644763525	0.648000000000001\\
31.7674867745009	0.649\\
31.7709000671169	0.650000000000001\\
31.81793202231	0.651\\
31.8868880250792	0.652000000000001\\
31.9551729399992	0.653\\
32.014041715406	0.654000000000001\\
32.0370329254873	0.655\\
32.0536770138843	0.656000000000001\\
32.1580631756825	0.657\\
32.1691251706604	0.658000000000001\\
32.1988041668879	0.659\\
32.2184596698271	0.660000000000001\\
32.2270330341652	0.661\\
32.2432932657757	0.662000000000001\\
32.3398167049447	0.663\\
32.3466688066497	0.664000000000001\\
32.551760603062	0.665\\
32.5848431438329	0.666000000000001\\
32.5909753277321	0.667\\
32.5999398724587	0.668000000000001\\
32.615184581937	0.669\\
32.6561611993076	0.670000000000001\\
32.6571777910739	0.671\\
32.6981188679801	0.672000000000001\\
32.7459094756588	0.673\\
32.7846344824892	0.674000000000001\\
32.8401341088213	0.675\\
32.8530993867287	0.676000000000001\\
32.900858916905	0.677\\
33.0984133038821	0.678000000000001\\
33.1286703198749	0.679\\
33.1464797756734	0.680000000000001\\
33.2068865154972	0.681\\
33.3407310625095	0.682000000000001\\
33.3414704333844	0.683\\
33.4620299325651	0.684000000000001\\
33.5570376453806	0.685\\
33.582657561986	0.686000000000001\\
33.5850707403384	0.687\\
33.6159824865835	0.688000000000001\\
33.6369661669646	0.689000000000001\\
33.6701458882095	0.690000000000001\\
33.763626629277	0.691000000000001\\
33.7857270765197	0.692000000000001\\
33.8086237867917	0.693000000000001\\
33.905079794021	0.694000000000001\\
33.9174849501585	0.695000000000001\\
33.9194311412584	0.696000000000001\\
33.9492096458448	0.697000000000001\\
34.1075342324436	0.698000000000001\\
34.1145709458432	0.699000000000001\\
34.2063932627804	0.700000000000001\\
34.3147539562918	0.701000000000001\\
34.3652622057083	0.702000000000001\\
34.4212017691046	0.703000000000001\\
34.5067310436357	0.704000000000001\\
34.6666747728001	0.705000000000001\\
34.6791322026572	0.706000000000001\\
34.8758895927052	0.707000000000001\\
34.8780980254862	0.708000000000001\\
34.9309054182653	0.709000000000001\\
34.9346415883179	0.710000000000001\\
34.9373080847401	0.711000000000001\\
34.9430763267665	0.712000000000001\\
34.9442967083019	0.713000000000001\\
35.0033147871088	0.714000000000001\\
35.0166608489	0.715000000000001\\
35.0333094197689	0.716000000000001\\
35.0400820278212	0.717000000000001\\
35.0534874224154	0.718000000000001\\
35.0631129457714	0.719000000000001\\
35.1552274231977	0.720000000000001\\
35.1816526015388	0.721000000000001\\
35.2079941149911	0.722000000000001\\
35.2461076678729	0.723000000000001\\
35.2645663875511	0.724000000000001\\
35.266772808487	0.725000000000001\\
35.2792666995176	0.726000000000001\\
35.3243524437091	0.727000000000001\\
35.34082593612	0.728000000000001\\
35.4558366600232	0.729000000000001\\
35.4582350375964	0.730000000000001\\
35.4624718111247	0.731000000000001\\
35.4997875069399	0.732000000000001\\
35.5034057694381	0.733000000000001\\
35.5632767635896	0.734000000000001\\
35.5956870809664	0.735000000000001\\
35.6573509415087	0.736000000000001\\
35.7371765117888	0.737000000000001\\
35.7395183875089	0.738000000000001\\
35.8443163643178	0.739000000000001\\
35.8736706559451	0.740000000000001\\
35.8825430300709	0.741000000000001\\
35.9317843838208	0.742000000000001\\
35.9371496345552	0.743000000000001\\
35.9531245746353	0.744000000000001\\
35.9618685459866	0.745000000000001\\
35.9703620089965	0.746000000000001\\
35.9781712097726	0.747000000000001\\
36.1233881263486	0.748000000000001\\
36.1687324449969	0.749000000000001\\
36.2381426726256	0.750000000000001\\
36.2830728426701	0.751000000000001\\
36.314329206393	0.752000000000001\\
36.3632175449026	0.753000000000001\\
36.3918419439649	0.754000000000001\\
36.4973515847121	0.755000000000001\\
36.5179931697359	0.756000000000001\\
36.5284717440454	0.757000000000001\\
36.5801867119149	0.758000000000001\\
36.7021800287921	0.759000000000001\\
36.7345065101972	0.760000000000001\\
36.7367227056434	0.761000000000001\\
36.7445876779859	0.762000000000001\\
36.811075423492	0.763000000000001\\
36.8114296249849	0.764000000000001\\
36.8604485828437	0.765000000000001\\
36.870342365753	0.766000000000001\\
36.8833364286761	0.767000000000001\\
36.9448245131466	0.768000000000001\\
36.9571614504751	0.769000000000001\\
36.9922251862611	0.770000000000001\\
37.0056546339345	0.771000000000001\\
37.0207639749841	0.772000000000001\\
37.0694851880204	0.773000000000001\\
37.1152031704872	0.774000000000001\\
37.1351726874174	0.775000000000001\\
37.1886395368962	0.776000000000001\\
37.1913538305015	0.777000000000001\\
37.2496336509658	0.778000000000001\\
37.342522590276	0.779000000000001\\
37.3996256597019	0.780000000000001\\
37.424807569662	0.781000000000001\\
37.454471907162	0.782\\
37.5133115881125	0.783000000000001\\
37.5539300354366	0.784\\
37.7019089901938	0.785000000000001\\
37.7138006704234	0.786\\
37.7611212422941	0.787\\
37.7827565494055	0.788\\
37.8087294923515	0.789\\
37.8214643617622	0.79\\
37.8442526701219	0.791\\
37.8852111169479	0.792\\
37.9262770295081	0.793\\
37.9411657763232	0.794\\
38.0953384807776	0.795\\
38.1008394184072	0.796\\
38.1618247225646	0.797\\
38.2967858704538	0.798\\
38.3155193758232	0.799\\
38.3311611337818	0.8\\
38.4433089640182	0.801\\
38.5787141071684	0.802\\
38.6004455286575	0.803\\
38.6306688172067	0.804\\
38.6466918102422	0.805\\
38.8841297383554	0.806\\
38.9307202978741	0.807\\
39.021929690615	0.808\\
39.0416080345164	0.809\\
39.0802423916505	0.81\\
39.0964466231919	0.811\\
39.1060431285179	0.812\\
39.1725681451655	0.813000000000001\\
39.1909541136534	0.814000000000001\\
39.3356972329545	0.815000000000001\\
39.3925084485488	0.816000000000001\\
39.430187966128	0.817000000000001\\
39.4818913233374	0.818000000000001\\
39.491384256858	0.819000000000001\\
39.5466991739828	0.820000000000001\\
39.6648194576682	0.821000000000001\\
39.7431476361907	0.822000000000001\\
39.7665360407808	0.823000000000001\\
39.7668212801958	0.824000000000001\\
39.8218118884319	0.825000000000001\\
39.962366817827	0.826000000000001\\
39.9710331727707	0.827000000000001\\
39.9793114354487	0.828000000000001\\
40.0067838879972	0.829000000000001\\
40.324842864908	0.830000000000001\\
40.3286990147897	0.831000000000001\\
40.3651810797652	0.832000000000001\\
40.3993753625364	0.833000000000001\\
40.4982312199015	0.834000000000001\\
40.5085036442214	0.835000000000001\\
40.5109455567393	0.836000000000001\\
40.5255673681782	0.837000000000001\\
40.5967867731796	0.838000000000001\\
40.5995943107111	0.839000000000001\\
40.6057324530213	0.840000000000001\\
40.6258040291002	0.841000000000001\\
40.641064270609	0.842000000000001\\
40.6473247475293	0.843000000000001\\
40.8326790899863	0.844000000000001\\
40.8470913795175	0.845000000000001\\
40.852354823035	0.846000000000001\\
40.9286193573359	0.847000000000001\\
40.9847288138184	0.848000000000001\\
40.9903707501912	0.849000000000001\\
41.0479693209698	0.850000000000001\\
41.0947199490297	0.851000000000001\\
41.2793191248292	0.852000000000001\\
41.3090512258623	0.853000000000001\\
41.3478807830095	0.854000000000001\\
41.3528525889633	0.855000000000001\\
41.4371449239935	0.856000000000001\\
41.4713505717816	0.857000000000001\\
41.4798797358395	0.858000000000001\\
41.4888325175772	0.859000000000001\\
41.5600140579525	0.860000000000001\\
41.6119601319074	0.861000000000001\\
41.6467442334459	0.862000000000001\\
41.7336719476794	0.863000000000001\\
41.7557151893071	0.864000000000001\\
41.7571013567952	0.865000000000001\\
41.7837324677934	0.866000000000001\\
41.8798813876606	0.867000000000001\\
41.9500682498537	0.868000000000001\\
41.9649604129623	0.869000000000001\\
42.0290555163409	0.870000000000001\\
42.0697420505493	0.871000000000001\\
42.1520633436552	0.872000000000001\\
42.155049930911	0.873000000000001\\
42.1968174916424	0.874000000000001\\
42.2188205389284	0.875000000000001\\
42.2469433581276	0.876000000000001\\
42.2487463874951	0.877000000000001\\
42.3147961141349	0.878000000000001\\
42.4644880391713	0.879000000000001\\
42.4670554234376	0.880000000000001\\
42.4858318997855	0.881000000000001\\
42.5180700917323	0.882000000000001\\
42.5752762518004	0.883\\
42.7450891867309	0.884\\
42.873194921258	0.885\\
42.9529363318079	0.886\\
43.056378363104	0.887\\
43.0919772618795	0.888\\
43.1052283530739	0.889\\
43.1175850460324	0.89\\
43.1249417786011	0.891\\
43.1939239568664	0.892\\
43.236749556656	0.893\\
43.3313772145196	0.894\\
43.3381946809856	0.895\\
43.514764625351	0.896\\
43.5750573312322	0.897\\
43.8135356844636	0.898\\
43.8611789324934	0.899\\
43.867881196213	0.9\\
44.0241557511684	0.901\\
44.0539551264374	0.902\\
44.1651814127836	0.903\\
44.3090254788616	0.904\\
44.5545368829107	0.905\\
44.6446242695333	0.906\\
44.6605974327803	0.907\\
44.8649418548651	0.908\\
44.8744224668225	0.909\\
44.875419020953	0.91\\
44.9202152109987	0.911\\
44.9616600425423	0.912\\
45.1449125611846	0.913\\
45.2267681265688	0.914\\
45.3034560377936	0.915\\
45.3610656725237	0.916\\
45.5654715175706	0.917\\
45.5942801147569	0.918\\
45.602624076283	0.919\\
45.6408404018799	0.92\\
45.6442652919145	0.921\\
45.8379176711794	0.922\\
45.9067546024104	0.923\\
45.9350473109341	0.924\\
46.1102997700598	0.925\\
46.1904394316576	0.926\\
46.2144815772342	0.927\\
46.2492456853653	0.928\\
46.4451393991321	0.929\\
46.5187410137082	0.93\\
46.665748903726	0.931\\
46.6941207120107	0.932\\
46.8141949535271	0.933\\
46.9164391304839	0.934\\
46.916676416678	0.935\\
46.9476553436772	0.936\\
46.9797366105637	0.937\\
47.221381469369	0.938\\
47.2477255637658	0.939\\
47.4247699031254	0.94\\
47.4394193333007	0.941\\
47.4670491110782	0.942\\
47.4980875034237	0.943\\
47.6359106670009	0.944\\
47.8143698630604	0.945\\
47.8171458709709	0.946\\
48.0022538977274	0.947\\
48.0619646708636	0.948\\
48.177096253263	0.949\\
48.1884812057678	0.95\\
48.2813065898522	0.951\\
48.3673586101479	0.952\\
48.4886004943357	0.953\\
48.5698211917392	0.954\\
48.8301394217226	0.955\\
49.2661164800668	0.956\\
49.3352676041976	0.957\\
49.3930755314423	0.958\\
49.70164394119	0.959\\
49.7145229191566	0.96\\
49.7616080250855	0.961\\
49.9175872389771	0.962\\
50.074768528667	0.963\\
50.1142683513576	0.964\\
50.1735105129924	0.965\\
50.5218316597614	0.966\\
50.5663976216212	0.967\\
50.7974867828715	0.968\\
50.8777506321085	0.969\\
51.0318154150694	0.97\\
51.061641946076	0.971\\
51.1585831296407	0.972\\
51.2721505798167	0.973\\
51.3553512261112	0.974\\
51.5379252083066	0.975\\
51.8216800364351	0.976\\
52.7779736905264	0.977\\
52.7896613736908	0.978\\
52.9010762735524	0.979\\
53.1626601164972	0.98\\
53.5291142396867	0.981\\
54.0552518766064	0.982\\
54.2118785183376	0.983\\
54.4661834183651	0.984\\
54.7754733649634	0.985\\
55.714501816249	0.986\\
55.7998706294732	0.987\\
55.9101932035195	0.988\\
56.8115568323328	0.989\\
57.6356058258482	0.99\\
57.7860985887788	0.991\\
58.1564349649416	0.992\\
59.3550699160623	0.993\\
60.7298294775249	0.994\\
60.7689753179289	0.995\\
62.9263728733361	0.996\\
63.9983054918768	0.997\\
64.0789590889193	0.998\\
64.1671219522352	0.999\\
64.4175758617468	1\\
};
\addplot[color=mycolor1,draw=none,dashed,mark=o, mark size=2.0pt, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-363.516503801512	0\\
-1.48091318240009	0.111\\
4.88064390596955	0.222\\
10.2164011038167	0.333\\
15.9263749952514	0.444\\
26.2269621905191	0.556\\
32.5909753277321	0.667\\
37.2496336509658	0.778000000000001\\
43.1052283530739	0.889\\
64.4175758617468	1\\
};
\addplot [color=mycolor1,dashed,mark=o, mark size=2.0pt, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
-363.516503801512	0\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot  [color=mycolor3,mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-358.7791676533	0\\
-358.7791676533	0.001\\
-357.115718211763	0.002\\
-357.081714292638	0.003\\
-356.992647837756	0.004\\
-356.607153883625	0.005\\
-356.368177971427	0.00600000000000001\\
-355.959597061947	0.00700000000000001\\
-355.893197208301	0.00800000000000001\\
-355.731426900729	0.00900000000000001\\
-355.721268727075	0.01\\
-355.528422532934	0.011\\
-355.422714583468	0.012\\
-355.265371324581	0.013\\
-355.067403105378	0.014\\
-355.037827799489	0.015\\
-355.029211238693	0.016\\
-355.00607805337	0.017\\
-354.993768671699	0.018\\
-354.848967879721	0.019\\
-354.767523446419	0.02\\
-354.663400912835	0.021\\
-354.523713163187	0.022\\
-354.467098964699	0.023\\
-354.463650364294	0.024\\
-354.452889871506	0.025\\
-354.421764169652	0.026\\
-354.414218762332	0.027\\
-354.340354307288	0.028\\
-354.245511290151	0.029\\
-354.205330691065	0.03\\
-354.162044188412	0.031\\
-354.1559549699	0.032\\
-354.045127890911	0.033\\
-354.018748483887	0.034\\
-353.979276730359	0.035\\
-353.936133623907	0.036\\
-353.894532972059	0.037\\
-353.867913050419	0.038\\
-353.838347352618	0.039\\
-353.807575357972	0.04\\
-353.795701787703	0.041\\
-353.787930644523	0.042\\
-353.750792478402	0.043\\
-353.732922938324	0.044\\
-353.704228379282	0.045\\
-353.680229373476	0.046\\
-353.671682219201	0.047\\
-353.658585626313	0.048\\
-353.594864658692	0.049\\
-353.5811022651	0.05\\
-353.450947210134	0.051\\
-353.450204065385	0.052\\
-353.429935853166	0.053\\
-353.41539654454	0.054\\
-353.288321934291	0.055\\
-353.226691198172	0.056\\
-353.216541339738	0.0570000000000001\\
-353.163405891593	0.0580000000000001\\
-353.151130689987	0.0590000000000001\\
-353.134394533164	0.0600000000000001\\
-353.073545227442	0.0610000000000001\\
-352.994410618329	0.0620000000000001\\
-352.972361008753	0.0630000000000001\\
-352.95261440229	0.0640000000000001\\
-352.861057192906	0.0650000000000001\\
-352.85037536919	0.0660000000000001\\
-352.844226568498	0.0670000000000001\\
-352.836864284847	0.0680000000000001\\
-352.814122452659	0.0690000000000001\\
-352.791554768045	0.0700000000000001\\
-352.787792572851	0.0710000000000001\\
-352.770290229708	0.0720000000000001\\
-352.764689548447	0.0730000000000001\\
-352.760911537551	0.0740000000000001\\
-352.758561368352	0.0750000000000001\\
-352.747455422697	0.0760000000000001\\
-352.727334595658	0.0770000000000001\\
-352.709438365033	0.0780000000000001\\
-352.707566375907	0.0790000000000001\\
-352.692801526376	0.0800000000000001\\
-352.666387729162	0.0810000000000001\\
-352.645668523171	0.0820000000000001\\
-352.595167168422	0.0830000000000001\\
-352.582607293008	0.0840000000000001\\
-352.545829439327	0.0850000000000001\\
-352.545415033306	0.0860000000000001\\
-352.535699154104	0.0870000000000001\\
-352.508600606072	0.0880000000000001\\
-352.496402793364	0.0890000000000001\\
-352.485980422203	0.0900000000000001\\
-352.484392074729	0.0910000000000001\\
-352.410701690324	0.0920000000000001\\
-352.397831297676	0.0930000000000001\\
-352.395760254273	0.0940000000000001\\
-352.395306260885	0.0950000000000001\\
-352.34428371278	0.0960000000000001\\
-352.313377456397	0.0970000000000001\\
-352.306819411236	0.0980000000000001\\
-352.305991214808	0.0990000000000001\\
-352.290664136844	0.1\\
-352.276222767013	0.101\\
-352.26998018764	0.102\\
-352.261884524087	0.103\\
-352.257768440013	0.104\\
-352.253274848119	0.105\\
-352.233649391523	0.106\\
-352.207606980762	0.107\\
-352.178578046631	0.108\\
-352.173113343063	0.109\\
-352.16314748065	0.11\\
-352.15346902973	0.111\\
-352.148998508197	0.112\\
-352.106369432699	0.113\\
-352.086703592859	0.114\\
-352.070525042365	0.115\\
-352.030180356292	0.116\\
-352.023646718334	0.117\\
-352.005427831467	0.118\\
-351.986100919842	0.119\\
-351.985343150274	0.12\\
-351.971986832309	0.121\\
-351.969453024468	0.122\\
-351.95774526792	0.123\\
-351.94829233476	0.124\\
-351.8749292062	0.125\\
-351.839519643744	0.126\\
-351.81665324898	0.127\\
-351.80719708815	0.128\\
-351.80330197611	0.129\\
-351.800976963141	0.13\\
-351.780844958948	0.131\\
-351.780666247161	0.132\\
-351.780040991821	0.133\\
-351.739994007075	0.134\\
-351.723098665586	0.135\\
-351.712981563662	0.136\\
-351.709651579628	0.137\\
-351.698016612276	0.138\\
-351.672648703661	0.139\\
-351.663279953954	0.14\\
-351.621498696921	0.141\\
-351.615145314459	0.142\\
-351.609770377878	0.143\\
-351.606061474944	0.144\\
-351.604373270907	0.145\\
-351.586501692778	0.146\\
-351.564982897678	0.147\\
-351.558662361987	0.148\\
-351.557076184383	0.149\\
-351.555434177659	0.15\\
-351.551981861322	0.151\\
-351.517681563446	0.152\\
-351.508935907234	0.153\\
-351.480800103906	0.154\\
-351.47507996074	0.155\\
-351.466682948511	0.156\\
-351.464934101884	0.157\\
-351.435528938795	0.158\\
-351.435445614343	0.159\\
-351.427126153811	0.16\\
-351.420829889345	0.161\\
-351.397414472155	0.162\\
-351.348084314079	0.163\\
-351.341627202838	0.164\\
-351.323624434157	0.165\\
-351.309933733474	0.166\\
-351.293667767975	0.167\\
-351.282530265507	0.168\\
-351.249985138762	0.169\\
-351.232823428417	0.17\\
-351.226733136688	0.171\\
-351.225353509308	0.172\\
-351.178504665285	0.173\\
-351.168382072772	0.174\\
-351.141332905454	0.175\\
-351.118765599415	0.176\\
-351.106368829404	0.177\\
-351.060435703012	0.178\\
-351.055599260623	0.179\\
-351.034082844003	0.18\\
-351.022617954168	0.181\\
-351.020715527252	0.182\\
-351.012715226582	0.183\\
-351.009124058387	0.184\\
-351.001559850997	0.185\\
-350.965723205236	0.186\\
-350.950579850548	0.187\\
-350.91417101483	0.188\\
-350.906130297047	0.189\\
-350.894254253457	0.19\\
-350.875550195406	0.191\\
-350.868074076708	0.192\\
-350.856107018	0.193\\
-350.828296191308	0.194\\
-350.827235768881	0.195\\
-350.826370074856	0.196\\
-350.810297284275	0.197\\
-350.768259178036	0.198\\
-350.75508599054	0.199\\
-350.750849146738	0.2\\
-350.739541402419	0.201\\
-350.693207838677	0.202\\
-350.68136151149	0.203\\
-350.65407382635	0.204\\
-350.642632300975	0.205\\
-350.635119955314	0.206\\
-350.634775948678	0.207\\
-350.62865954843	0.208\\
-350.628173429505	0.209\\
-350.619223945908	0.21\\
-350.599580343152	0.211\\
-350.586108424878	0.212\\
-350.577043077252	0.213\\
-350.575243767287	0.214\\
-350.561856000578	0.215\\
-350.531601460993	0.216\\
-350.528914292853	0.217\\
-350.526485430516	0.218\\
-350.521688715505	0.219\\
-350.521306752957	0.22\\
-350.503091079439	0.221\\
-350.49945496081	0.222\\
-350.475794869374	0.223\\
-350.475494198489	0.224\\
-350.454834405672	0.225\\
-350.450304453743	0.226\\
-350.430949115411	0.227\\
-350.421452334808	0.228\\
-350.408693979667	0.229\\
-350.347098467379	0.23\\
-350.346103409205	0.231\\
-350.339177927698	0.232\\
-350.334073348781	0.233\\
-350.331663985285	0.234\\
-350.325739016368	0.235\\
-350.28727378089	0.236\\
-350.268116476318	0.237\\
-350.257123915937	0.238\\
-350.251552409158	0.239\\
-350.241891948656	0.24\\
-350.235607351689	0.241\\
-350.222801486921	0.242\\
-350.214946783722	0.243\\
-350.170714460189	0.244\\
-350.161627222167	0.245\\
-350.161153014919	0.246\\
-350.158173280873	0.247\\
-350.155476051406	0.248\\
-350.093367816451	0.249\\
-350.088574244076	0.25\\
-350.087314833385	0.251\\
-350.057479663697	0.252\\
-350.019348898602	0.253\\
-350.018003349111	0.254\\
-349.98724914059	0.255\\
-349.974216974034	0.256\\
-349.967549907801	0.257\\
-349.945931881769	0.258\\
-349.925102003182	0.259\\
-349.924401676879	0.26\\
-349.919692206083	0.261\\
-349.908078529776	0.262\\
-349.892481967279	0.263\\
-349.881042392004	0.264\\
-349.844323621202	0.265\\
-349.816013539163	0.266\\
-349.807403851694	0.267\\
-349.719783450575	0.268\\
-349.704455299246	0.269\\
-349.703851735602	0.27\\
-349.683096769016	0.271\\
-349.669673770924	0.272\\
-349.653439521103	0.273\\
-349.63537167053	0.274\\
-349.634658541027	0.275\\
-349.62413475033	0.276\\
-349.615071305187	0.277\\
-349.597994429751	0.278\\
-349.59062861079	0.279\\
-349.581308975133	0.28\\
-349.543212299096	0.281\\
-349.508162168491	0.282\\
-349.506626941491	0.283\\
-349.492578721243	0.284\\
-349.467104364509	0.285\\
-349.465869421597	0.286\\
-349.459280368276	0.287\\
-349.361720589736	0.288\\
-349.261555786112	0.289\\
-349.233611095736	0.29\\
-349.193134225878	0.291\\
-349.142374105713	0.292\\
-348.990239960162	0.293\\
-348.944104369727	0.294\\
-348.94369780883	0.295\\
-348.919293046857	0.296\\
-348.898131854534	0.297\\
-348.8974121341	0.298\\
-348.88508371757	0.299\\
-348.864495342467	0.3\\
-348.862718758865	0.301\\
-348.766779893707	0.302\\
-348.762195475992	0.303\\
-348.74521884989	0.304\\
-348.723927523257	0.305\\
-348.651579725722	0.306\\
-348.456735010811	0.307\\
-348.383885011935	0.308\\
-348.235153869241	0.309\\
-348.046385099051	0.31\\
-347.880297826025	0.311\\
-347.830616468311	0.312\\
-347.659756214259	0.313\\
-347.600026783656	0.314\\
-347.394522154675	0.315\\
-346.936410713693	0.316\\
-346.67163307547	0.317\\
-346.545678685992	0.318\\
-345.822479068759	0.319\\
-16.1274674691004	0.32\\
-14.600596669644	0.321\\
-11.9752733629057	0.322\\
-11.9472206106661	0.323\\
-9.84807914072567	0.324\\
-9.76517437808809	0.325\\
-9.13793446996111	0.326\\
-8.15414772702951	0.327\\
-7.96087314336859	0.328\\
-7.439359882402	0.329\\
-7.25877064875029	0.33\\
-7.19172616009375	0.331\\
-6.98858854345076	0.332\\
-6.74223828107788	0.333\\
-5.72995621114281	0.334\\
-5.27690998217991	0.335\\
-4.38143207605749	0.336\\
-4.31051273722755	0.337\\
-3.34082077720286	0.338\\
-2.99949156954563	0.339\\
-2.95430875795524	0.34\\
-2.74098329747252	0.341\\
-2.60487578791798	0.342\\
-2.25834366760707	0.343\\
-2.06982662909807	0.344\\
-1.75473104469903	0.345\\
-1.6931038916389	0.346\\
-1.66234098192742	0.347\\
-1.27228873987228	0.348\\
-0.967510228938142	0.349\\
-0.701192360561036	0.35\\
-0.281922866330087	0.351\\
-0.250505089633872	0.352\\
-0.193549939894372	0.353\\
0.0513899439848989	0.354\\
0.163374488301064	0.355\\
0.648358797333964	0.356\\
0.89541399719956	0.357\\
0.941177129211402	0.358\\
0.997378916778117	0.359\\
1.1716550300123	0.36\\
1.34566915649719	0.361\\
1.58152356416814	0.362\\
1.66741066636718	0.363\\
1.75006953856314	0.364\\
1.97922885681039	0.365\\
1.99548292605427	0.366\\
2.16148014911828	0.367\\
2.3612457403478	0.368\\
2.37128010069907	0.369\\
2.44241586672665	0.37\\
2.71630186135191	0.371\\
2.78154016134577	0.372\\
2.95737749005221	0.373\\
3.1935381798199	0.374\\
3.19536478290001	0.375\\
3.29782602967236	0.376\\
3.36860440425282	0.377\\
3.43070132028254	0.378\\
3.5455466864896	0.379\\
3.69047556101588	0.38\\
3.72623166852093	0.381\\
3.95724799867369	0.382\\
4.28692778051942	0.383\\
4.38938577651276	0.384\\
4.52246308218657	0.385\\
4.73522904844967	0.386\\
4.80296310493527	0.387\\
4.87769493196688	0.388\\
4.87801762601401	0.389\\
4.89086034266585	0.39\\
4.96193163204111	0.391\\
4.96877537945724	0.392\\
4.98796290183339	0.393\\
5.08523255354245	0.394\\
5.09956286230653	0.395\\
5.12712198269923	0.396\\
5.27999464657958	0.397\\
5.36611797202518	0.398\\
5.50809568716681	0.399\\
5.52174493358875	0.4\\
5.59505032310467	0.401\\
5.85845972940579	0.402\\
5.95195160344443	0.403\\
5.97966680886626	0.404\\
6.01919928386773	0.405\\
6.03919457152849	0.406\\
6.0557276348012	0.407\\
6.18905520460806	0.408\\
6.20486982094462	0.409\\
6.22264352455944	0.41\\
6.23344943970027	0.411\\
6.28363913648513	0.412\\
6.33224797046259	0.413\\
6.3442028790749	0.414\\
6.47147735920459	0.415\\
6.49061927173249	0.416\\
6.51850626113437	0.417\\
6.86123420712011	0.418\\
6.88456191791777	0.419\\
6.89759861944212	0.42\\
6.97390955578631	0.421\\
6.99514707160172	0.422\\
7.00186629242011	0.423\\
7.02704957404744	0.424\\
7.1494074326021	0.425\\
7.19444151537597	0.426\\
7.23182836116019	0.427\\
7.24602619854732	0.428\\
7.28590154156301	0.429\\
7.61920544246916	0.43\\
7.72261145103888	0.431\\
7.76882134982742	0.432\\
7.77817756440644	0.433\\
7.9022152076609	0.434\\
8.06636946107684	0.435\\
8.34372843502551	0.436\\
8.39252087376584	0.437\\
8.39508844584387	0.438\\
8.45578219859274	0.439\\
8.48246745919808	0.44\\
8.50793249774028	0.441\\
8.55747699210717	0.442\\
8.60316823716663	0.443\\
8.64919958555268	0.444\\
8.67070099788819	0.445\\
8.67212552472058	0.446\\
8.69375365346167	0.447\\
8.72474584889109	0.448\\
8.74135337157375	0.449\\
8.74532826624842	0.45\\
8.74652989933209	0.451\\
8.81092282987479	0.452\\
8.82366852953879	0.453\\
8.85923963747963	0.454\\
8.89364216893106	0.455\\
8.94037481087658	0.456\\
9.03853923212843	0.457\\
9.276940743812	0.458\\
9.29455177016601	0.459\\
9.34852249812246	0.46\\
9.40526398806125	0.461\\
9.40617580710427	0.462\\
9.42423800224922	0.463\\
9.56058723903957	0.464\\
9.62120236965157	0.465\\
9.6260097107757	0.466\\
9.72899421227757	0.467\\
9.78460226212917	0.468\\
9.79672176636837	0.469\\
9.84894771813242	0.47\\
9.90926968470972	0.471\\
9.97862435830963	0.472\\
10.0312447221393	0.473\\
10.1183423371448	0.474\\
10.1531921992051	0.475\\
10.153769901947	0.476\\
10.1645597744177	0.477\\
10.19730403878	0.478\\
10.2037405878464	0.479\\
10.2080315976145	0.48\\
10.2370006492247	0.481\\
10.370608919662	0.482\\
10.4103708069595	0.483\\
10.524428901437	0.484\\
10.580868483443	0.485\\
10.7518958803253	0.486\\
10.7706722361511	0.487\\
10.7718025608635	0.488\\
10.7900628978301	0.489\\
10.9237457933971	0.49\\
10.9378080501895	0.491\\
10.938402285831	0.492\\
10.9663316965276	0.493\\
11.0280988926681	0.494\\
11.0289715441308	0.495\\
11.0998822303605	0.496\\
11.1192949580581	0.497\\
11.1203597247003	0.498\\
11.1635265597885	0.499\\
11.1810816204819	0.5\\
11.1825011944267	0.501\\
11.1880851686835	0.502\\
11.3944973981447	0.503\\
11.4279185070765	0.504\\
11.5525739673374	0.505\\
11.5539783829937	0.506\\
11.57995394363	0.507\\
11.6017435187815	0.508\\
11.6187336842611	0.509\\
11.7044486202415	0.51\\
11.7724387725174	0.511\\
11.8724448922154	0.512\\
11.889576378261	0.513\\
11.8907262338946	0.514\\
11.9709796574507	0.515\\
11.9858257325412	0.516\\
12.1635858920462	0.517\\
12.1750418204494	0.518\\
12.2960048697991	0.519\\
12.3131278962243	0.52\\
12.3921394033402	0.521\\
12.4399866043435	0.522\\
12.5982517897414	0.523\\
12.6195494154252	0.524\\
12.6365978911389	0.525\\
12.6850557233398	0.526\\
12.6852589344938	0.527\\
12.7024426914185	0.528\\
12.9544574575774	0.529\\
13.0256460834338	0.53\\
13.0313669967199	0.531\\
13.0942746528038	0.532\\
13.1881865755336	0.533\\
13.2453816526221	0.534\\
13.2771978054451	0.535\\
13.4123198304607	0.536\\
13.454950794801	0.537\\
13.556669242374	0.538\\
13.6647364881414	0.539\\
13.7486876899567	0.54\\
13.7649410420892	0.541\\
13.7677132653082	0.542\\
13.7935209735323	0.543\\
13.8463031848602	0.544\\
13.9304592905822	0.545\\
13.9567721988361	0.546\\
13.9654492468246	0.547\\
13.9793434982027	0.548\\
13.9882254393919	0.549\\
14.0623577114018	0.55\\
14.0806718268474	0.551\\
14.1226319094917	0.552\\
14.1957634502487	0.553\\
14.2066425707976	0.554\\
14.2148020582548	0.555\\
14.2276382510285	0.556\\
14.242701999114	0.557\\
14.2451226590187	0.558\\
14.3974265965302	0.559\\
14.4342292203448	0.56\\
14.438494752754	0.561\\
14.4548107120213	0.562\\
14.5089578478314	0.563\\
14.5117392599666	0.564000000000001\\
14.5612097323374	0.565\\
14.6335055433904	0.566000000000001\\
14.6697566876564	0.567\\
14.7284881076231	0.568000000000001\\
14.7668532499909	0.569\\
14.7864105239623	0.570000000000001\\
14.8052663549002	0.571\\
14.8312333268123	0.572000000000001\\
14.9031532288057	0.573\\
15.0194185325769	0.574000000000001\\
15.043276787516	0.575\\
15.0816765329913	0.576000000000001\\
15.0878828222234	0.577\\
15.2041464481813	0.578000000000001\\
15.2534274095904	0.579\\
15.2849221584828	0.580000000000001\\
15.3278482702139	0.581\\
15.3500268006137	0.582000000000001\\
15.3847245586088	0.583\\
15.4491370601022	0.584000000000001\\
15.5034302363254	0.585\\
15.5403897698909	0.586000000000001\\
15.5809252430071	0.587\\
15.6353383269481	0.588000000000001\\
15.6355394775799	0.589\\
15.6873591493475	0.590000000000001\\
15.6970076228596	0.591\\
15.6985997894635	0.592000000000001\\
15.7247896579473	0.593\\
15.7772721556788	0.594000000000001\\
15.8942367760794	0.595\\
15.9074447237286	0.596000000000001\\
15.9705614771574	0.597\\
15.9738783721933	0.598000000000001\\
15.9984897141623	0.599\\
16.0143983013391	0.600000000000001\\
16.0262764824445	0.601\\
16.0696230369301	0.602000000000001\\
16.1307165254481	0.603\\
16.1310267543583	0.604000000000001\\
16.2158589681087	0.605\\
16.2212841893351	0.606000000000001\\
16.254450136346	0.607\\
16.307790465396	0.608000000000001\\
16.3792487471865	0.609\\
16.5094690979984	0.610000000000001\\
16.5526256224787	0.611\\
16.6003362573921	0.612000000000001\\
16.6094815782383	0.613\\
16.6655386154067	0.614000000000001\\
16.6829813784613	0.615\\
16.6909182304858	0.616000000000001\\
16.6917479657896	0.617\\
16.7336156918263	0.618000000000001\\
16.7552923664542	0.619\\
16.7642130509549	0.620000000000001\\
16.8954187729884	0.621\\
16.9130416785681	0.622000000000001\\
16.9914111044063	0.623\\
17.013601038901	0.624000000000001\\
17.0406042622833	0.625\\
17.1553195775678	0.626000000000001\\
17.3013527627107	0.627\\
17.3251096448197	0.628000000000001\\
17.3779355316331	0.629\\
17.420896259027	0.630000000000001\\
17.4770283187267	0.631\\
17.5190584668883	0.632000000000001\\
17.5237538661186	0.633\\
17.5705406150596	0.634000000000001\\
17.6645031324059	0.635\\
17.6707664740336	0.636000000000001\\
17.7393567191657	0.637\\
17.7544742112539	0.638000000000001\\
17.8401191672024	0.639\\
17.9049767523255	0.640000000000001\\
17.920342568055	0.641\\
18.0473744069226	0.642000000000001\\
18.0666348880569	0.643\\
18.0758203228868	0.644000000000001\\
18.1589228221605	0.645\\
18.2763891765027	0.646000000000001\\
18.2972724256841	0.647\\
18.5103034460915	0.648000000000001\\
18.5147827102639	0.649\\
18.5249904517866	0.650000000000001\\
18.6287616655923	0.651\\
18.6320010770938	0.652000000000001\\
18.7550074550361	0.653\\
18.7581425498298	0.654000000000001\\
18.7797269698675	0.655\\
18.7805950175115	0.656000000000001\\
18.8549586692037	0.657\\
18.9481342000734	0.658000000000001\\
19.04993586951	0.659\\
19.0671874712376	0.660000000000001\\
19.2016215326952	0.661\\
19.2733471968208	0.662000000000001\\
19.308408408397	0.663\\
19.42288459935	0.664000000000001\\
19.5649391029007	0.665\\
19.6871518515993	0.666000000000001\\
19.7439261445301	0.667\\
19.7804964539271	0.668000000000001\\
19.7819613795543	0.669\\
19.8321498136219	0.670000000000001\\
19.8519521435376	0.671\\
19.9474760966792	0.672000000000001\\
19.972457631357	0.673\\
19.9985229863676	0.674000000000001\\
20.0020762010992	0.675\\
20.1791507492299	0.676000000000001\\
20.2043268629322	0.677\\
20.2253468263798	0.678000000000001\\
20.2415088647231	0.679\\
20.261248741126	0.680000000000001\\
20.3700631711839	0.681\\
20.4695489701553	0.682000000000001\\
20.5973505029277	0.683\\
20.6051097959077	0.684000000000001\\
20.6082045579069	0.685\\
20.6154166987803	0.686000000000001\\
20.6793297566835	0.687\\
20.7854326825443	0.688000000000001\\
20.8736523668494	0.689000000000001\\
20.9980488962098	0.690000000000001\\
21.0295861780877	0.691000000000001\\
21.0538999333882	0.692000000000001\\
21.0584113836732	0.693000000000001\\
21.3393093940712	0.694000000000001\\
21.3568233514371	0.695000000000001\\
21.4010041305142	0.696000000000001\\
21.5723796588584	0.697000000000001\\
21.5936722789506	0.698000000000001\\
21.7169466688397	0.699000000000001\\
21.9506789482119	0.700000000000001\\
21.9655072481327	0.701000000000001\\
21.9796831826704	0.702000000000001\\
22.0771794333162	0.703000000000001\\
22.3633327604453	0.704000000000001\\
22.4019408388403	0.705000000000001\\
22.4592996555165	0.706000000000001\\
22.4951996821037	0.707000000000001\\
22.5377287977069	0.708000000000001\\
22.8330877365018	0.709000000000001\\
22.8979620891827	0.710000000000001\\
22.9443680690228	0.711000000000001\\
23.0507890987555	0.712000000000001\\
23.211309084729	0.713000000000001\\
23.3517807482974	0.714000000000001\\
23.3718013924849	0.715000000000001\\
23.4455322958708	0.716000000000001\\
23.5482069511273	0.717000000000001\\
23.6584734850229	0.718000000000001\\
23.6777688672284	0.719000000000001\\
23.8982326807725	0.720000000000001\\
24.0461156395251	0.721000000000001\\
24.0463923201248	0.722000000000001\\
24.115696371155	0.723000000000001\\
24.2031682457267	0.724000000000001\\
24.2284034571154	0.725000000000001\\
24.3451343095142	0.726000000000001\\
24.350100067989	0.727000000000001\\
24.381301448849	0.728000000000001\\
24.3993523615645	0.729000000000001\\
24.4692432089774	0.730000000000001\\
24.6005277335968	0.731000000000001\\
24.6054957306467	0.732000000000001\\
24.685418062504	0.733000000000001\\
24.7191185907592	0.734000000000001\\
24.8866137129409	0.735000000000001\\
24.9632867515081	0.736000000000001\\
25.0085584477741	0.737000000000001\\
25.0239741293159	0.738000000000001\\
25.1783446751311	0.739000000000001\\
25.2105561541077	0.740000000000001\\
25.2259203850014	0.741000000000001\\
25.2279718720869	0.742000000000001\\
25.3636682835479	0.743000000000001\\
25.9017758462748	0.744000000000001\\
26.1309577968479	0.745000000000001\\
26.3244830323957	0.746000000000001\\
26.3956820477903	0.747000000000001\\
26.4002984477407	0.748000000000001\\
26.4163943635293	0.749000000000001\\
26.6791231966172	0.750000000000001\\
26.7910459993249	0.751000000000001\\
26.8495909619946	0.752000000000001\\
26.9157975557032	0.753000000000001\\
27.0673403300401	0.754000000000001\\
27.1189922803618	0.755000000000001\\
27.1270870984638	0.756000000000001\\
27.2736644983326	0.757000000000001\\
27.4563410884761	0.758000000000001\\
27.4823094048738	0.759000000000001\\
27.5005016962346	0.760000000000001\\
27.6570324072277	0.761000000000001\\
28.1672286977841	0.762000000000001\\
28.6902062979753	0.763000000000001\\
28.8202238417724	0.764000000000001\\
28.956761775943	0.765000000000001\\
29.1107228855268	0.766000000000001\\
29.1213008788877	0.767000000000001\\
29.2028848246649	0.768000000000001\\
29.23217439646	0.769000000000001\\
29.3057372748793	0.770000000000001\\
29.6575910509847	0.771000000000001\\
29.7531380850847	0.772000000000001\\
29.8170482541845	0.773000000000001\\
30.0919677440806	0.774000000000001\\
30.1768710350764	0.775000000000001\\
30.2342229378359	0.776000000000001\\
30.3832653722453	0.777000000000001\\
30.7913754032788	0.778000000000001\\
30.8765119032917	0.779000000000001\\
30.9252871748533	0.780000000000001\\
30.9809502129985	0.781000000000001\\
31.2216450419127	0.782\\
31.2432913486855	0.783000000000001\\
31.2735372678955	0.784\\
31.4640380601811	0.785000000000001\\
31.5422067641729	0.786\\
31.7213514826333	0.787\\
31.8172041598525	0.788\\
31.9658263728666	0.789\\
31.9820182018124	0.79\\
31.9899786979312	0.791\\
32.1558658740494	0.792\\
32.2565618360446	0.793\\
32.3406381604614	0.794\\
32.3798234077219	0.795\\
32.7476649959434	0.796\\
33.1831542780817	0.797\\
33.1899397967338	0.798\\
33.3362783673373	0.799\\
33.600522499126	0.8\\
33.7860702550932	0.801\\
33.8596179146394	0.802\\
33.9511927418196	0.803\\
34.1177322325106	0.804\\
34.1694766347548	0.805\\
34.4042386480738	0.806\\
34.4246917296524	0.807\\
34.5808592706174	0.808\\
34.8604216133178	0.809\\
34.8627009688254	0.81\\
34.9454380760566	0.811\\
35.1856825841595	0.812\\
35.2500993227937	0.813000000000001\\
35.273229886643	0.814000000000001\\
35.2985947911074	0.815000000000001\\
35.3893025071992	0.816000000000001\\
35.4435284377399	0.817000000000001\\
35.483143423063	0.818000000000001\\
35.6650990069734	0.819000000000001\\
35.6737948033603	0.820000000000001\\
36.0383281708157	0.821000000000001\\
36.5132367874645	0.822000000000001\\
36.7281123913489	0.823000000000001\\
37.117752926426	0.824000000000001\\
37.2157509369339	0.825000000000001\\
37.3201996069964	0.826000000000001\\
37.3292547155122	0.827000000000001\\
37.6813655190098	0.828000000000001\\
37.7590562445184	0.829000000000001\\
37.8568179428456	0.830000000000001\\
38.0642323916603	0.831000000000001\\
38.1249152895441	0.832000000000001\\
38.2603194564253	0.833000000000001\\
38.3141224386235	0.834000000000001\\
38.6008730073973	0.835000000000001\\
38.7340502534289	0.836000000000001\\
38.931933679552	0.837000000000001\\
39.0088548949623	0.838000000000001\\
39.2419058360294	0.839000000000001\\
39.4533724085467	0.840000000000001\\
39.5634365980597	0.841000000000001\\
39.6727331858052	0.842000000000001\\
39.8725021833356	0.843000000000001\\
39.9460790137685	0.844000000000001\\
40.1083012927502	0.845000000000001\\
40.2809468118936	0.846000000000001\\
40.4040719440673	0.847000000000001\\
40.4299847526825	0.848000000000001\\
40.913250923245	0.849000000000001\\
41.2463963913503	0.850000000000001\\
41.6785538741084	0.851000000000001\\
41.7222612146069	0.852000000000001\\
41.798601341644	0.853000000000001\\
42.2330574642635	0.854000000000001\\
42.2736680956846	0.855000000000001\\
42.2923226592279	0.856000000000001\\
42.5743003755173	0.857000000000001\\
42.675657556478	0.858000000000001\\
42.7875942157226	0.859000000000001\\
42.8165494161245	0.860000000000001\\
43.0290447026698	0.861000000000001\\
43.0627086741076	0.862000000000001\\
43.2430903608608	0.863000000000001\\
43.2433713523925	0.864000000000001\\
43.5212802133508	0.865000000000001\\
43.534385450399	0.866000000000001\\
43.6271884921744	0.867000000000001\\
43.6359509224552	0.868000000000001\\
43.6614090049472	0.869000000000001\\
43.6883030116863	0.870000000000001\\
43.8335209952175	0.871000000000001\\
43.8404613676485	0.872000000000001\\
43.9000005834753	0.873000000000001\\
43.9153633721018	0.874000000000001\\
44.0085352771547	0.875000000000001\\
44.0372269937505	0.876000000000001\\
44.2549484959144	0.877000000000001\\
44.37316884969	0.878000000000001\\
44.411284562332	0.879000000000001\\
44.7775604182349	0.880000000000001\\
44.9964791698415	0.881000000000001\\
45.0469163515878	0.882000000000001\\
45.0893106697433	0.883\\
45.2119766695794	0.884\\
45.3059261120851	0.885\\
45.3589142739576	0.886\\
45.3808179202032	0.887\\
45.4026617442158	0.888\\
45.4396446635245	0.889\\
45.6560509357757	0.89\\
45.6934847191365	0.891\\
45.7119745946374	0.892\\
45.8065310556134	0.893\\
45.878605373309	0.894\\
45.9318493419021	0.895\\
46.1901712685123	0.896\\
46.4861239445461	0.897\\
46.5544853121701	0.898\\
46.5836603791194	0.899\\
46.8369717280076	0.9\\
47.0989826049295	0.901\\
47.1432766422952	0.902\\
47.1461712945747	0.903\\
47.1661141279417	0.904\\
47.2636153154633	0.905\\
47.3123396888834	0.906\\
47.3382649749859	0.907\\
47.4923407176341	0.908\\
47.6734630208415	0.909\\
47.7026214654919	0.91\\
47.8355269460909	0.911\\
48.0612357082571	0.912\\
48.2314765210763	0.913\\
48.2966453993865	0.914\\
48.3932835471632	0.915\\
48.4700966354877	0.916\\
48.5690167351545	0.917\\
48.7802767913914	0.918\\
49.0662930813474	0.919\\
49.1975128070518	0.92\\
49.2455637068746	0.921\\
49.2877175352127	0.922\\
49.5511736883527	0.923\\
49.7926560159959	0.924\\
49.8082587092559	0.925\\
49.838358454106	0.926\\
50.6402171927541	0.927\\
50.7553604432375	0.928\\
50.9285607866146	0.929\\
51.3702257477703	0.93\\
51.4130006771658	0.931\\
51.430426451667	0.932\\
51.5779508168993	0.933\\
51.6067902390174	0.934\\
51.7732944265375	0.935\\
51.8597237604543	0.936\\
51.8915383473455	0.937\\
52.0450020502027	0.938\\
52.0852048883354	0.939\\
52.1011080516311	0.94\\
52.2765574777984	0.941\\
52.3865428768366	0.942\\
52.4460102085322	0.943\\
52.5231490783518	0.944\\
52.691644106813	0.945\\
52.9338143653472	0.946\\
53.0418639015254	0.947\\
53.398677988124	0.948\\
53.8479571860848	0.949\\
53.8529806664448	0.95\\
53.8919632650167	0.951\\
53.9734507387687	0.952\\
54.0106620753255	0.953\\
54.0495830966195	0.954\\
54.2522138931019	0.955\\
54.3080086043658	0.956\\
54.8061057715624	0.957\\
55.0984276463682	0.958\\
55.1881832077309	0.959\\
55.2815610100668	0.96\\
55.57166941928	0.961\\
55.8256679049903	0.962\\
55.9105739038894	0.963\\
55.9400177135275	0.964\\
56.6093432115942	0.965\\
56.6168637479998	0.966\\
56.7258665496533	0.967\\
56.7550419940528	0.968\\
56.8935053970789	0.969\\
57.2815574131955	0.97\\
57.4526780218068	0.971\\
57.7388954061075	0.972\\
58.1158770399433	0.973\\
58.5817236929706	0.974\\
58.8236843517353	0.975\\
58.8871259675097	0.976\\
59.3971363084175	0.977\\
59.6127463090338	0.978\\
59.9131609415026	0.979\\
59.9847917398479	0.98\\
59.9959303378651	0.981\\
60.3072976293724	0.982\\
60.5227378217359	0.983\\
60.5263587703531	0.984\\
60.7400198658998	0.985\\
61.0553132878376	0.986\\
61.0692185007159	0.987\\
61.1676208982662	0.988\\
61.5044750553965	0.989\\
61.582567475674	0.99\\
61.6466975859446	0.991\\
61.8070737374594	0.992\\
62.4263120833193	0.993\\
63.0449994909542	0.994\\
63.6591442411449	0.995\\
63.731717337042	0.996\\
64.2822269174518	0.997\\
64.3554934083538	0.998\\
66.2550099088001	0.999\\
67.5866910058282	1\\
};
\addplot  [color=mycolor3,draw=none,mark=*, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-358.7791676533	0\\
-352.15346902973	0.111\\
-350.49945496081	0.222\\
-6.74223828107788	0.333\\
8.64919958555268	0.444\\
14.2276382510285	0.556\\
19.7439261445301	0.667\\
30.7913754032788	0.778000000000001\\
45.4396446635245	0.889\\
67.5866910058282	1\\
};
\addplot [color=mycolor3,mark=*, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
-358.7791676533	0\\
};
%\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor3, mark=*,dashed, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-351.704506042195	0\\
-351.704506042195	0.001\\
-351.561537343384	0.002\\
-351.080728069576	0.003\\
-350.912912100541	0.004\\
-350.739476585859	0.005\\
-350.688067559193	0.00600000000000001\\
-350.583569663896	0.00700000000000001\\
-350.47257714307	0.00800000000000001\\
-350.321496540139	0.00900000000000001\\
-350.118007764691	0.01\\
-350.111976976785	0.011\\
-350.062401044608	0.012\\
-350.054472504602	0.013\\
-350.045201274168	0.014\\
-349.808110547972	0.015\\
-349.684988249232	0.016\\
-349.608488474023	0.017\\
-349.591936322698	0.018\\
-349.515605108245	0.019\\
-349.382206505322	0.02\\
-349.232968038894	0.021\\
-349.082804587477	0.022\\
-348.98540586379	0.023\\
-348.8526685889	0.024\\
-348.220703716447	0.025\\
-348.084623129005	0.026\\
-348.051623673224	0.027\\
-347.822601192674	0.028\\
-12.071123591887	0.029\\
-11.282238798865	0.03\\
-4.45198382252853	0.031\\
-3.7133007803407	0.032\\
-2.78938591068422	0.033\\
-2.74880021544959	0.034\\
-2.47508837590822	0.035\\
-2.20746058175178	0.036\\
-1.89346148448367	0.037\\
-1.21548739327026	0.038\\
-0.860676618016165	0.039\\
-0.276035900999574	0.04\\
-0.225206788181714	0.041\\
0.172477052100569	0.042\\
0.264861025257726	0.043\\
0.479089557458252	0.044\\
1.17502827203455	0.045\\
1.35734506921883	0.046\\
2.30471399467125	0.047\\
2.51626419119181	0.048\\
2.69925234066733	0.049\\
2.93659121547968	0.05\\
3.1914902982466	0.051\\
3.27787804763502	0.052\\
3.40972170381798	0.053\\
3.44470595125545	0.054\\
3.64651964537506	0.055\\
3.80923947279276	0.056\\
4.483130847984	0.0570000000000001\\
4.63643881723062	0.0580000000000001\\
4.92497931847686	0.0590000000000001\\
5.75121204411107	0.0600000000000001\\
5.79412556334892	0.0610000000000001\\
6.67548009429802	0.0620000000000001\\
7.08009337350949	0.0630000000000001\\
7.1064539184443	0.0640000000000001\\
7.3069539611844	0.0650000000000001\\
7.49705133358377	0.0660000000000001\\
7.53686689183766	0.0670000000000001\\
7.578578625951	0.0680000000000001\\
7.70613213851167	0.0690000000000001\\
7.71121241707024	0.0700000000000001\\
7.73495456665227	0.0710000000000001\\
7.7618316421784	0.0720000000000001\\
8.03427841809829	0.0730000000000001\\
8.10134055286946	0.0740000000000001\\
8.20452650242539	0.0750000000000001\\
8.58285368052701	0.0760000000000001\\
8.58293253718482	0.0770000000000001\\
8.60920860703235	0.0780000000000001\\
8.74141224149937	0.0790000000000001\\
9.0240304184908	0.0800000000000001\\
9.08883298353084	0.0810000000000001\\
9.38728217439785	0.0820000000000001\\
9.58782271208133	0.0830000000000001\\
9.68516910378338	0.0840000000000001\\
9.70605909621059	0.0850000000000001\\
9.82352563843909	0.0860000000000001\\
9.84827988303191	0.0870000000000001\\
10.0325580711237	0.0880000000000001\\
10.110981315631	0.0890000000000001\\
10.1159104978065	0.0900000000000001\\
10.1583106173985	0.0910000000000001\\
10.4630301567047	0.0920000000000001\\
10.5339664644248	0.0930000000000001\\
10.5537007899986	0.0940000000000001\\
10.6031950872909	0.0950000000000001\\
10.6216107559445	0.0960000000000001\\
10.7156978763845	0.0970000000000001\\
10.751717988148	0.0980000000000001\\
10.7646131648818	0.0990000000000001\\
10.8535688948258	0.1\\
10.9078276448621	0.101\\
10.921864241276	0.102\\
10.9475652743199	0.103\\
11.1952255059361	0.104\\
11.2992442971337	0.105\\
11.3620214271041	0.106\\
11.3880480043422	0.107\\
11.3997248866247	0.108\\
11.411388199297	0.109\\
11.4653283699587	0.11\\
11.5045284277353	0.111\\
11.5599414349674	0.112\\
11.6256610461594	0.113\\
11.6740272530711	0.114\\
11.6935671256559	0.115\\
11.8642474620672	0.116\\
11.9413997815684	0.117\\
11.9882689510182	0.118\\
12.2018983175434	0.119\\
12.2143164118833	0.12\\
12.2514896986656	0.121\\
12.441120757558	0.122\\
12.4512519398329	0.123\\
12.4969974559227	0.124\\
12.506418370402	0.125\\
12.8148512907402	0.126\\
12.9586053911873	0.127\\
13.1354321389128	0.128\\
13.1525337634652	0.129\\
13.2034351982883	0.13\\
13.3808449584591	0.131\\
13.4337575695988	0.132\\
13.4400190641766	0.133\\
13.5039281851181	0.134\\
13.6012759289876	0.135\\
13.6417043150304	0.136\\
13.7225967239659	0.137\\
13.7317050301987	0.138\\
13.9176281028051	0.139\\
13.9837036278457	0.14\\
14.0318789820525	0.141\\
14.0904646165208	0.142\\
14.1515856325534	0.143\\
14.2027450671044	0.144\\
14.2736774888731	0.145\\
14.3293326880963	0.146\\
14.3922567175423	0.147\\
14.4240254360045	0.148\\
14.4795011943485	0.149\\
14.5226363453216	0.15\\
14.5380201585302	0.151\\
14.5732541979092	0.152\\
14.6145235657934	0.153\\
14.7699732035333	0.154\\
14.8330388556724	0.155\\
15.0445044540185	0.156\\
15.0679355271818	0.157\\
15.1044295215279	0.158\\
15.2598274588227	0.159\\
15.275951454147	0.16\\
15.2965594562111	0.161\\
15.3003777010371	0.162\\
15.3059885780179	0.163\\
15.4329992033684	0.164\\
15.4391570190381	0.165\\
15.5165739076842	0.166\\
15.5393784975174	0.167\\
15.5434104767952	0.168\\
15.5984276447897	0.169\\
15.7568003468648	0.17\\
15.7722553151189	0.171\\
15.7887164336729	0.172\\
15.8399183746786	0.173\\
15.8800565867457	0.174\\
15.8812912545777	0.175\\
16.0066794441333	0.176\\
16.0245297030368	0.177\\
16.0555440737395	0.178\\
16.1183715249136	0.179\\
16.1510456582845	0.18\\
16.2339726712355	0.181\\
16.282771390926	0.182\\
16.2998479218131	0.183\\
16.3491417382427	0.184\\
16.443006385465	0.185\\
16.4448532356074	0.186\\
16.4557020237481	0.187\\
16.4707071608133	0.188\\
16.5376954252934	0.189\\
16.6440124085184	0.19\\
16.683150747766	0.191\\
16.7302128071947	0.192\\
16.749661685874	0.193\\
16.8055563316747	0.194\\
16.878925311338	0.195\\
16.909121656475	0.196\\
16.9895082345035	0.197\\
17.0688303530778	0.198\\
17.1003594214529	0.199\\
17.1183071689308	0.2\\
17.1929257363159	0.201\\
17.1933424113857	0.202\\
17.2321299080809	0.203\\
17.2485262618891	0.204\\
17.3471773325153	0.205\\
17.3553154186316	0.206\\
17.3629234615438	0.207\\
17.3839654825249	0.208\\
17.3843416047923	0.209\\
17.3956692765157	0.21\\
17.3957386521666	0.211\\
17.4272623435014	0.212\\
17.4914856805649	0.213\\
17.6004942827304	0.214\\
17.7012179251871	0.215\\
17.7091919518659	0.216\\
17.768255161797	0.217\\
17.8109878136098	0.218\\
17.8671707239895	0.219\\
17.8866126594242	0.22\\
17.8882343339379	0.221\\
17.9416472427666	0.222\\
17.9737759495451	0.223\\
17.9970729800545	0.224\\
18.0006099256679	0.225\\
18.08948400337	0.226\\
18.1650781545348	0.227\\
18.2237801804322	0.228\\
18.290408866396	0.229\\
18.2959428824428	0.23\\
18.3375851095739	0.231\\
18.3686606400737	0.232\\
18.3953127965199	0.233\\
18.4328224174779	0.234\\
18.478144596072	0.235\\
18.6018100634491	0.236\\
18.6242269868188	0.237\\
18.6658484746074	0.238\\
18.7499452200922	0.239\\
18.7543360503386	0.24\\
18.7595452363321	0.241\\
18.8096051918694	0.242\\
18.8185389381072	0.243\\
18.8233845896581	0.244\\
18.824445768754	0.245\\
18.8400585271669	0.246\\
18.9163593664445	0.247\\
18.9470790982959	0.248\\
18.9692606447082	0.249\\
19.0496305643806	0.25\\
19.1192814448358	0.251\\
19.1366802297044	0.252\\
19.182217249944	0.253\\
19.3609299180309	0.254\\
19.3990658690933	0.255\\
19.4192235590705	0.256\\
19.4229125575235	0.257\\
19.4268524736255	0.258\\
19.4568310456535	0.259\\
19.4730164621863	0.26\\
19.5111071457496	0.261\\
19.6242050294077	0.262\\
19.6540695036472	0.263\\
19.7149585267196	0.264\\
19.7638600949157	0.265\\
19.7715117719713	0.266\\
19.7754748256711	0.267\\
19.7805694112152	0.268\\
19.7820210701777	0.269\\
19.8390323156733	0.27\\
19.8801224421735	0.271\\
19.9851517363585	0.272\\
20.0776320337887	0.273\\
20.0942132009836	0.274\\
20.1073146896271	0.275\\
20.1387035823082	0.276\\
20.1555160427592	0.277\\
20.3419069664939	0.278\\
20.4264473739041	0.279\\
20.4951989950903	0.28\\
20.7231742923718	0.281\\
20.7491476966463	0.282\\
20.8075702230134	0.283\\
20.8256951521916	0.284\\
20.8327576786158	0.285\\
20.842429997704	0.286\\
20.8663542461853	0.287\\
20.949436200358	0.288\\
21.050088737441	0.289\\
21.0624445659495	0.29\\
21.1126466801488	0.291\\
21.1190293760275	0.292\\
21.1201444696432	0.293\\
21.2032119304927	0.294\\
21.222276073807	0.295\\
21.2322020089881	0.296\\
21.354796165339	0.297\\
21.3642064391512	0.298\\
21.4512644375689	0.299\\
21.4693007404075	0.3\\
21.5635585468853	0.301\\
21.5859998324803	0.302\\
21.6197540117446	0.303\\
21.8036719367842	0.304\\
21.8497242796457	0.305\\
21.8748393873663	0.306\\
21.88484593606	0.307\\
21.9056606703054	0.308\\
21.9265127861077	0.309\\
21.9744228902095	0.31\\
22.0143824460606	0.311\\
22.0203503917479	0.312\\
22.0890654458574	0.313\\
22.1106990410141	0.314\\
22.1143578270639	0.315\\
22.1202910020005	0.316\\
22.139237148732	0.317\\
22.1686744433767	0.318\\
22.2421180895128	0.319\\
22.2547951087959	0.32\\
22.283601766152	0.321\\
22.4092686920255	0.322\\
22.4394790010373	0.323\\
22.4419371856758	0.324\\
22.5008103659846	0.325\\
22.5384914384699	0.326\\
22.5523830515218	0.327\\
22.6323205637214	0.328\\
22.8265505152834	0.329\\
22.8280368001487	0.33\\
22.9093478792818	0.331\\
23.0520199450014	0.332\\
23.0533844921639	0.333\\
23.0663174083684	0.334\\
23.0892771824013	0.335\\
23.1156253483061	0.336\\
23.3431795752468	0.337\\
23.3564741160007	0.338\\
23.3672070591152	0.339\\
23.3709123603787	0.34\\
23.3729690598893	0.341\\
23.3971360587992	0.342\\
23.4070552004415	0.343\\
23.4571235045973	0.344\\
23.4663131328529	0.345\\
23.5445120855833	0.346\\
23.5722763614615	0.347\\
23.5962432700308	0.348\\
23.6358608342386	0.349\\
23.6542804893444	0.35\\
23.7405858277175	0.351\\
23.8115527035843	0.352\\
23.8117771283235	0.353\\
23.8394858580474	0.354\\
23.937186367452	0.355\\
24.0221868680431	0.356\\
24.0785106012742	0.357\\
24.1253408552136	0.358\\
24.1552207344998	0.359\\
24.1768633223062	0.36\\
24.281645812515	0.361\\
24.3656783321724	0.362\\
24.3743128281578	0.363\\
24.3803252556176	0.364\\
24.4245695256109	0.365\\
24.4290374306186	0.366\\
24.438205140624	0.367\\
24.5557547277694	0.368\\
24.5606077358964	0.369\\
24.6828900096722	0.37\\
24.722148791662	0.371\\
24.7426283876567	0.372\\
24.745075583337	0.373\\
24.7877815144928	0.374\\
24.7915515859215	0.375\\
24.8231882563855	0.376\\
24.86148341612	0.377\\
24.9565239815977	0.378\\
24.9808980847271	0.379\\
25.0846526968376	0.38\\
25.2535650638007	0.381\\
25.3290441625263	0.382\\
25.3508633504044	0.383\\
25.3833313544239	0.384\\
25.4868318570993	0.385\\
25.5510326064058	0.386\\
25.5654053205063	0.387\\
25.6301123733984	0.388\\
25.6903895769725	0.389\\
25.7403094734755	0.39\\
25.7635256616923	0.391\\
25.8322601299294	0.392\\
25.8547128836949	0.393\\
25.861292135985	0.394\\
25.9604515399585	0.395\\
26.0347750920154	0.396\\
26.1118294430626	0.397\\
26.2964812074628	0.398\\
26.3144840518793	0.399\\
26.3335068690148	0.4\\
26.4232595606389	0.401\\
26.5932086012787	0.402\\
26.6725364879153	0.403\\
26.6923247167232	0.404\\
26.6933951530535	0.405\\
26.7251521056544	0.406\\
26.8019957680659	0.407\\
26.8089236395573	0.408\\
26.8182212195741	0.409\\
26.9094631431173	0.41\\
27.0430073813286	0.411\\
27.1116606342133	0.412\\
27.1199578092485	0.413\\
27.1859881472606	0.414\\
27.2189130482133	0.415\\
27.3895547956651	0.416\\
27.4212066044587	0.417\\
27.4836029270134	0.418\\
27.4898802995417	0.419\\
27.7290097762871	0.42\\
27.7672501151154	0.421\\
27.826474851414	0.422\\
27.9453242677588	0.423\\
27.9961390210038	0.424\\
28.2964668750415	0.425\\
28.4721634456968	0.426\\
28.4839756942146	0.427\\
28.5498460766346	0.428\\
28.5652053900721	0.429\\
28.5868878863468	0.43\\
28.5926640961512	0.431\\
28.6197884060237	0.432\\
28.6519179895389	0.433\\
28.6920747895814	0.434\\
28.8001233339221	0.435\\
28.8857517868199	0.436\\
28.90218831549	0.437\\
29.0499663146283	0.438\\
29.0829123130206	0.439\\
29.2244046750577	0.44\\
29.2247861876846	0.441\\
29.2505197975601	0.442\\
29.2657231108401	0.443\\
29.2809672577907	0.444\\
29.3564228222718	0.445\\
29.474363931788	0.446\\
29.5862444181759	0.447\\
29.6499417500493	0.448\\
29.772833909516	0.449\\
29.7732907983261	0.45\\
29.9402160902086	0.451\\
30.0725482364562	0.452\\
30.1588607818164	0.453\\
30.16759827157	0.454\\
30.1912644377064	0.455\\
30.2138438313	0.456\\
30.2453479034315	0.457\\
30.2799288261505	0.458\\
30.4094917588258	0.459\\
30.426333218189	0.46\\
30.5367665340989	0.461\\
30.5592122908211	0.462\\
30.8499639450542	0.463\\
30.9452652386788	0.464\\
31.1747887871801	0.465\\
31.1981436789364	0.466\\
31.2416622072636	0.467\\
31.3961063985498	0.468\\
31.528649975035	0.469\\
31.5341817816105	0.47\\
31.559579966205	0.471\\
31.7449276078111	0.472\\
31.8383712930865	0.473\\
31.8461721739461	0.474\\
32.2810273786753	0.475\\
32.449876934651	0.476\\
32.5313132898274	0.477\\
32.7209466322561	0.478\\
32.8373692069156	0.479\\
32.9340469891307	0.48\\
32.958553795345	0.481\\
33.010004910192	0.482\\
33.1468657125214	0.483\\
33.2365734518964	0.484\\
33.6882265056868	0.485\\
33.7205952295065	0.486\\
34.0871402785948	0.487\\
34.2092110245827	0.488\\
34.2317932541193	0.489\\
34.2689140339486	0.49\\
34.347049579869	0.491\\
34.3618990392932	0.492\\
34.3624322431965	0.493\\
34.3989144275806	0.494\\
34.422988016448	0.495\\
34.5222064110159	0.496\\
34.8268045559941	0.497\\
34.8813891676951	0.498\\
34.9381675320043	0.499\\
34.95351265663	0.5\\
35.084407573375	0.501\\
35.1552476083503	0.502\\
35.2104781495204	0.503\\
35.5030421980226	0.504\\
35.5748754931232	0.505\\
35.6968660305581	0.506\\
35.7183736741686	0.507\\
35.8901973507306	0.508\\
36.3353551257234	0.509\\
36.4176922836022	0.51\\
36.5286108494733	0.511\\
36.545261926625	0.512\\
36.6693536460475	0.513\\
36.7715243251296	0.514\\
36.7900655485941	0.515\\
36.8753989720271	0.516\\
36.9457815565657	0.517\\
37.0025691966735	0.518\\
37.270466155527	0.519\\
37.4175963820268	0.52\\
37.4923060050494	0.521\\
37.5090510320401	0.522\\
37.5378171474067	0.523\\
37.6910676017516	0.524\\
37.9418286191002	0.525\\
38.0318315196127	0.526\\
38.0539069011726	0.527\\
38.1810495000484	0.528\\
38.3821642272804	0.529\\
38.4000738581718	0.53\\
38.4127340498043	0.531\\
38.5197515609306	0.532\\
38.5208874253403	0.533\\
38.7651012611238	0.534\\
38.7689111759406	0.535\\
38.8874945174272	0.536\\
38.9782712999196	0.537\\
38.992843009204	0.538\\
39.0336847487972	0.539\\
39.1051849217222	0.54\\
39.2994089847546	0.541\\
39.3540319662524	0.542\\
39.3780992485877	0.543\\
39.4087088772157	0.544\\
39.4939896174177	0.545\\
39.5454149698633	0.546\\
39.5805060005328	0.547\\
39.6024020521771	0.548\\
39.6696341226566	0.549\\
39.6948275626673	0.55\\
39.7444874912291	0.551\\
39.8033255712477	0.552\\
39.8394574410524	0.553\\
39.9294450026695	0.554\\
39.956228053533	0.555\\
40.010061544029	0.556\\
40.1033077406056	0.557\\
40.1154765254077	0.558\\
40.2175951275577	0.559\\
40.4193351454358	0.56\\
40.4508493545779	0.561\\
40.4800255513567	0.562\\
40.5435758473207	0.563\\
40.6324542268368	0.564000000000001\\
40.6482290581517	0.565\\
40.6987560279606	0.566000000000001\\
40.7156391108683	0.567\\
40.8031369340671	0.568000000000001\\
40.8145876930072	0.569\\
40.8300604532254	0.570000000000001\\
40.9908716654963	0.571\\
41.0308831967634	0.572000000000001\\
41.0586043440264	0.573\\
41.0987900024358	0.574000000000001\\
41.129991017314	0.575\\
41.2099173971395	0.576000000000001\\
41.2559302096506	0.577\\
41.2691556605498	0.578000000000001\\
41.2832814441002	0.579\\
41.3247513607054	0.580000000000001\\
41.414779448323	0.581\\
41.4346017731502	0.582000000000001\\
41.4424485791767	0.583\\
41.4454198407492	0.584000000000001\\
41.4489904583768	0.585\\
41.4818752148905	0.586000000000001\\
41.495890491221	0.587\\
41.5944706258978	0.588000000000001\\
41.6169992581671	0.589\\
41.6456252473133	0.590000000000001\\
41.6468059110583	0.591\\
41.7309470112732	0.592000000000001\\
41.8951058939344	0.593\\
41.9366159515137	0.594000000000001\\
41.9484444013461	0.595\\
42.037266586802	0.596000000000001\\
42.0388017370558	0.597\\
42.0653903308806	0.598000000000001\\
42.1964935413201	0.599\\
42.2826338386273	0.600000000000001\\
42.3354503970266	0.601\\
42.3448926748582	0.602000000000001\\
42.3490179400571	0.603\\
42.3799745308753	0.604000000000001\\
42.4117218308237	0.605\\
42.4770357102627	0.606000000000001\\
42.4830642029172	0.607\\
42.5472320908505	0.608000000000001\\
42.5716442499134	0.609\\
42.6170994973289	0.610000000000001\\
42.6407068478182	0.611\\
42.6449059036272	0.612000000000001\\
42.7056629397525	0.613\\
42.7062769938264	0.614000000000001\\
42.7627717710764	0.615\\
42.8099515743451	0.616000000000001\\
42.8650455043139	0.617\\
42.9089198790085	0.618000000000001\\
42.9139719312184	0.619\\
42.9163215091927	0.620000000000001\\
42.9348430738351	0.621\\
42.9724306318463	0.622000000000001\\
42.9737612093923	0.623\\
43.1039705312102	0.624000000000001\\
43.1181212634263	0.625\\
43.1363517001628	0.626000000000001\\
43.1945872007005	0.627\\
43.1976656742396	0.628000000000001\\
43.2147444346839	0.629\\
43.2165342602187	0.630000000000001\\
43.2803345409869	0.631\\
43.2816921958872	0.632000000000001\\
43.2911472812264	0.633\\
43.3310756203267	0.634000000000001\\
43.4307986323054	0.635\\
43.4561467219414	0.636000000000001\\
43.5100018550211	0.637\\
43.6024425380949	0.638000000000001\\
43.6612382321441	0.639\\
43.7153119149461	0.640000000000001\\
43.7784450886813	0.641\\
43.781893144253	0.642000000000001\\
43.84449724568	0.643\\
43.9001533383785	0.644000000000001\\
43.9066557682255	0.645\\
43.9839791298976	0.646000000000001\\
44.112065126314	0.647\\
44.1825215314635	0.648000000000001\\
44.3301379677073	0.649\\
44.3368015566827	0.650000000000001\\
44.3538508646397	0.651\\
44.3685314768786	0.652000000000001\\
44.3789552675343	0.653\\
44.4094035292898	0.654000000000001\\
44.4338214655374	0.655\\
44.4582859039518	0.656000000000001\\
44.5349631986976	0.657\\
44.5375216713618	0.658000000000001\\
44.6170067747514	0.659\\
44.6265949647085	0.660000000000001\\
44.6677002290927	0.661\\
44.6806341561932	0.662000000000001\\
45.2331038549297	0.663\\
45.2398621179247	0.664000000000001\\
45.2804984909317	0.665\\
45.2925780187299	0.666000000000001\\
45.3186383905012	0.667\\
45.3500169281036	0.668000000000001\\
45.3766213209714	0.669\\
45.5051375736111	0.670000000000001\\
45.5353512538409	0.671\\
45.5608515287541	0.672000000000001\\
45.5810138712804	0.673\\
45.5906797506013	0.674000000000001\\
45.6304960894549	0.675\\
45.7306581234691	0.676000000000001\\
45.7376939165537	0.677\\
45.74125107207	0.678000000000001\\
45.7477378186033	0.679\\
45.7508687604976	0.680000000000001\\
45.7761885799428	0.681\\
45.7783882053156	0.682000000000001\\
45.8049111545723	0.683\\
45.8225316900658	0.684000000000001\\
46.0724890441598	0.685\\
46.1757244911062	0.686000000000001\\
46.211953069009	0.687\\
46.3005706333541	0.688000000000001\\
46.3404101201937	0.689000000000001\\
46.3660297659393	0.690000000000001\\
46.3941227386619	0.691000000000001\\
46.408460651772	0.692000000000001\\
46.4194692135244	0.693000000000001\\
46.4293395930084	0.694000000000001\\
46.4437540143609	0.695000000000001\\
46.4884788590058	0.696000000000001\\
46.5967729601538	0.697000000000001\\
46.6994864161731	0.698000000000001\\
46.8786646937295	0.699000000000001\\
46.8967365224597	0.700000000000001\\
46.9231746424907	0.701000000000001\\
47.0797717884715	0.702000000000001\\
47.1140208526366	0.703000000000001\\
47.1178083140254	0.704000000000001\\
47.1229438803039	0.705000000000001\\
47.1411981654697	0.706000000000001\\
47.1978725197325	0.707000000000001\\
47.2003830098362	0.708000000000001\\
47.2024368552257	0.709000000000001\\
47.3325985229282	0.710000000000001\\
47.3388049348173	0.711000000000001\\
47.4301657340509	0.712000000000001\\
47.4590123999333	0.713000000000001\\
47.5632809544851	0.714000000000001\\
47.6770811106894	0.715000000000001\\
47.7371407590258	0.716000000000001\\
47.761492659295	0.717000000000001\\
47.8436208850839	0.718000000000001\\
47.8438938755366	0.719000000000001\\
47.8981911117127	0.720000000000001\\
47.9153938937015	0.721000000000001\\
47.9267374631721	0.722000000000001\\
47.9467125037908	0.723000000000001\\
48.0475559255228	0.724000000000001\\
48.0930268138941	0.725000000000001\\
48.128823314739	0.726000000000001\\
48.1519274379123	0.727000000000001\\
48.1658858020881	0.728000000000001\\
48.1956427491035	0.729000000000001\\
48.2460140567567	0.730000000000001\\
48.2765151551291	0.731000000000001\\
48.2782986222509	0.732000000000001\\
48.3096931231286	0.733000000000001\\
48.3537297687329	0.734000000000001\\
48.3629997434587	0.735000000000001\\
48.3703111460288	0.736000000000001\\
48.4223465388171	0.737000000000001\\
48.424361389381	0.738000000000001\\
48.495790878153	0.739000000000001\\
48.5635453050572	0.740000000000001\\
48.6378888125727	0.741000000000001\\
48.6947013768332	0.742000000000001\\
48.7625114103304	0.743000000000001\\
48.7854369128139	0.744000000000001\\
48.8019450562699	0.745000000000001\\
48.8423393066475	0.746000000000001\\
48.9133005503536	0.747000000000001\\
48.9389846567611	0.748000000000001\\
48.9454152928986	0.749000000000001\\
48.9728059299862	0.750000000000001\\
49.1177779493858	0.751000000000001\\
49.128550244022	0.752000000000001\\
49.1513604717985	0.753000000000001\\
49.1906141272635	0.754000000000001\\
49.2153868113509	0.755000000000001\\
49.2691475827746	0.756000000000001\\
49.3148480944623	0.757000000000001\\
49.3315631333034	0.758000000000001\\
49.3491223154914	0.759000000000001\\
49.3740375249985	0.760000000000001\\
49.4480844422348	0.761000000000001\\
49.4804895249715	0.762000000000001\\
49.5033885899164	0.763000000000001\\
49.5745491762987	0.764000000000001\\
49.5927570469297	0.765000000000001\\
49.6398837979382	0.766000000000001\\
49.7046396271207	0.767000000000001\\
49.8071249861244	0.768000000000001\\
49.809714937151	0.769000000000001\\
49.8307591982905	0.770000000000001\\
49.8325160998458	0.771000000000001\\
49.8332223293252	0.772000000000001\\
49.8530815666776	0.773000000000001\\
49.8890620069523	0.774000000000001\\
49.904594659115	0.775000000000001\\
49.9520730260008	0.776000000000001\\
50.0915536999624	0.777000000000001\\
50.1032432507941	0.778000000000001\\
50.1063295110917	0.779000000000001\\
50.1186229837463	0.780000000000001\\
50.2471056177144	0.781000000000001\\
50.2516262280543	0.782\\
50.289119071021	0.783000000000001\\
50.2989863455889	0.784\\
50.3884454538853	0.785000000000001\\
50.3904422717091	0.786\\
50.3974142283364	0.787\\
50.478719224913	0.788\\
50.489881170001	0.789\\
50.5064798266169	0.79\\
50.5482036203327	0.791\\
50.597983470088	0.792\\
50.7629038742014	0.793\\
50.7808957378724	0.794\\
50.7849758010879	0.795\\
50.7986828547093	0.796\\
50.8150079175127	0.797\\
50.8508040869658	0.798\\
50.8774133728041	0.799\\
50.9015112179651	0.8\\
51.0424355617302	0.801\\
51.0612100707502	0.802\\
51.2193818596854	0.803\\
51.2379811314337	0.804\\
51.2953453886913	0.805\\
51.3735480998811	0.806\\
51.389746732087	0.807\\
51.3907416573145	0.808\\
51.4057856708509	0.809\\
51.4354438387579	0.81\\
51.4606817483289	0.811\\
51.468437603995	0.812\\
51.4761234306343	0.813000000000001\\
51.48690171223	0.814000000000001\\
51.5101452060573	0.815000000000001\\
51.6772859634122	0.816000000000001\\
51.6998113061133	0.817000000000001\\
51.7299270956686	0.818000000000001\\
51.7397806754513	0.819000000000001\\
51.7954289439603	0.820000000000001\\
51.804191667407	0.821000000000001\\
51.8358739525629	0.822000000000001\\
51.874488314058	0.823000000000001\\
51.8754903072527	0.824000000000001\\
51.8913901589259	0.825000000000001\\
51.9161449830334	0.826000000000001\\
51.9244937958213	0.827000000000001\\
51.9392313901375	0.828000000000001\\
52.0842064836664	0.829000000000001\\
52.1712430711278	0.830000000000001\\
52.2613154087027	0.831000000000001\\
52.3136447569017	0.832000000000001\\
52.3146366004736	0.833000000000001\\
52.3465442941753	0.834000000000001\\
52.3603919965585	0.835000000000001\\
52.3854830770477	0.836000000000001\\
52.4264980042123	0.837000000000001\\
52.4266809432243	0.838000000000001\\
52.4501955674174	0.839000000000001\\
52.4941116959883	0.840000000000001\\
52.5072555153404	0.841000000000001\\
52.526386259717	0.842000000000001\\
52.6188053959837	0.843000000000001\\
52.6461201530773	0.844000000000001\\
52.6509084143037	0.845000000000001\\
52.6584156059479	0.846000000000001\\
52.6660861224733	0.847000000000001\\
52.6861677395807	0.848000000000001\\
52.744958326339	0.849000000000001\\
52.7825819248687	0.850000000000001\\
52.7844394565061	0.851000000000001\\
52.7929156017001	0.852000000000001\\
52.8918237894704	0.853000000000001\\
52.9364204122479	0.854000000000001\\
52.9392697487694	0.855000000000001\\
52.9866584647741	0.856000000000001\\
53.0035655691383	0.857000000000001\\
53.1178322554205	0.858000000000001\\
53.2300220477655	0.859000000000001\\
53.2343187045824	0.860000000000001\\
53.3381120658836	0.861000000000001\\
53.3399350748314	0.862000000000001\\
53.4440181996667	0.863000000000001\\
53.4931397523922	0.864000000000001\\
53.5900721157143	0.865000000000001\\
53.689253105419	0.866000000000001\\
53.6928806188558	0.867000000000001\\
54.0321474233466	0.868000000000001\\
54.0482084818019	0.869000000000001\\
54.0626569044311	0.870000000000001\\
54.1304942826242	0.871000000000001\\
54.1884341377342	0.872000000000001\\
54.2055690423427	0.873000000000001\\
54.4047094223989	0.874000000000001\\
54.5298779995072	0.875000000000001\\
54.5727753368211	0.876000000000001\\
54.6197214752589	0.877000000000001\\
54.6714194170131	0.878000000000001\\
54.8150560798027	0.879000000000001\\
54.8348610224152	0.880000000000001\\
54.9557024185488	0.881000000000001\\
54.9816124707188	0.882000000000001\\
55.0096340656849	0.883\\
55.0181555310298	0.884\\
55.0466136078047	0.885\\
55.0998113840908	0.886\\
55.1678316722217	0.887\\
55.2821864993347	0.888\\
55.482845667637	0.889\\
55.6289824441903	0.89\\
55.7724306115778	0.891\\
55.8896990127235	0.892\\
56.0174912399618	0.893\\
56.0309562713328	0.894\\
56.0691275846066	0.895\\
56.0900615935325	0.896\\
56.1428773407507	0.897\\
56.357580321996	0.898\\
56.3928083694633	0.899\\
56.4017960028443	0.9\\
56.4250252889332	0.901\\
56.4367897986544	0.902\\
56.4558488916241	0.903\\
56.5118639638089	0.904\\
56.5379015737018	0.905\\
56.5800539082705	0.906\\
56.6643125323898	0.907\\
56.6790129962555	0.908\\
56.684385984866	0.909\\
56.6910005518572	0.91\\
56.7056745066388	0.911\\
56.7662725135998	0.912\\
56.8655109846433	0.913\\
56.9111023420312	0.914\\
57.1480402289971	0.915\\
57.15148403592	0.916\\
57.1658986570832	0.917\\
57.1837361391206	0.918\\
57.2318207203692	0.919\\
57.246350072262	0.92\\
57.3145931538237	0.921\\
57.3211706188753	0.922\\
57.3423703219842	0.923\\
57.3637834461469	0.924\\
57.3735950956676	0.925\\
57.5251772059945	0.926\\
57.5303284149507	0.927\\
57.5719571006449	0.928\\
57.6459966708871	0.929\\
57.7617724989884	0.93\\
58.0161257535756	0.931\\
58.023780672018	0.932\\
58.1434009166147	0.933\\
58.2384979483837	0.934\\
58.2779643824697	0.935\\
58.3108239746449	0.936\\
58.3138757984428	0.937\\
58.3177768278159	0.938\\
58.4333207745281	0.939\\
58.5805811505631	0.94\\
58.6512138975826	0.941\\
58.6731106772687	0.942\\
58.7845825342258	0.943\\
58.8151943403629	0.944\\
58.8999813949958	0.945\\
59.0106274764091	0.946\\
59.1810922576396	0.947\\
59.1971982584273	0.948\\
59.3461984866877	0.949\\
59.449450873561	0.95\\
59.4610694638866	0.951\\
59.6821188687663	0.952\\
59.6864657269706	0.953\\
59.9505602740487	0.954\\
59.998685241061	0.955\\
60.0148782664317	0.956\\
60.091610881984	0.957\\
60.220593906029	0.958\\
60.5146082083845	0.959\\
60.5513276732707	0.96\\
60.6557967702275	0.961\\
60.8380335025219	0.962\\
60.848504133853	0.963\\
60.8562528155085	0.964\\
60.9834850433061	0.965\\
61.016900258977	0.966\\
61.1242648241486	0.967\\
61.1343872971631	0.968\\
61.446097968003	0.969\\
61.4679566994609	0.97\\
61.9164924185232	0.971\\
61.9252841420745	0.972\\
61.9473709945526	0.973\\
62.8021297113147	0.974\\
63.1942168486606	0.975\\
63.4709893243138	0.976\\
63.6057739402942	0.977\\
63.9573843655614	0.978\\
64.0923596999325	0.979\\
64.0953950259692	0.98\\
64.1054839286603	0.981\\
64.1623634350017	0.982\\
64.43367650762	0.983\\
65.3755909106364	0.984\\
65.4977623126767	0.985\\
65.5727493419169	0.986\\
65.7925923759697	0.987\\
66.0812715004224	0.988\\
66.1444304047988	0.989\\
66.5880527172003	0.99\\
67.3755889639541	0.991\\
67.8170816192399	0.992\\
68.6016925931698	0.993\\
69.0584998249296	0.994\\
69.3743280608471	0.995\\
69.5305648052984	0.996\\
70.3395326117765	0.997\\
70.5124020869153	0.998\\
73.3087971044725	0.999\\
73.7327530476841	1\\
};
\addplot [color=mycolor3,draw=none,mark=*,dashed, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-351.704506042195	0\\
11.5045284277353	0.111\\
17.9416472427666	0.222\\
23.0533844921639	0.333\\
29.2809672577907	0.444\\
40.010061544029	0.556\\
45.3186383905012	0.667\\
50.1032432507941	0.778000000000001\\
55.482845667637	0.889\\
73.7327530476841	1\\
};
\addplot  [color=mycolor3,draw=none,mark=*,dashed, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-351.704506042195	0\\
};
%\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\node[coordinate] (A) at (axis cs:15,0.7) {};                       % for ellipse
\node[draw, coordinate,pin=left:{\footnotesize $10$ gNB/km$^2$}] at (axis cs:5,0.7){};  % for pin

\node[coordinate] (B) at (axis cs:5,0.1) {};                       % for ellipse
\node[draw, coordinate,pin=right:{\footnotesize $30$ gNB/km$^2$}] at (axis cs:22,0.1){};  % for pin

\addplot  [color=black,solid]
  table[row sep=crcr]{%
-351.704506042195	0\\
};
\addlegendentry{$\lambda_b = 10$ gNB/km$^2$}

\addplot  [color=black,dashed]
  table[row sep=crcr]{%
-351.704506042195	0\\
};
\addlegendentry{$\lambda_b = 30$ gNB/km$^2$}

\draw [dashed, color = red] (-5,0) -- (-5,1);

\end{axis}
\draw[black] (A) ellipse (0.6 and 0.3);                                % draw ellipse
\draw[black] (B) ellipse (0.8 and 0.3);                                % draw ellipse
\end{tikzpicture}%

==> figures/SNR_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%


\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ $[\text{gNB/km}^\text{2}]$},
ymin=-120,
ymax=60,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Average SNR [dB]},
axis background/.style={fill=white},
label style={font=\scriptsize},
legend columns=2,
legend style={font=\scriptsize, at={(1.2,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot  [color=mycolor1, mark=o, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	-108.335957931203\\
20	-23.2817714713779\\
30	9.15709568651605\\
40	22.4270363116486\\
50	28.175739970728\\
60	31.7805185070124\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot  [color=mycolor2, densely dotted, mark=asterisk, mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	-103.252911148272\\
20	-17.1732348628086\\
30	15.375443848443\\
40	28.2189158556432\\
50	34.2886861325657\\
60	37.6754795978192\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3,mark=*, dashed, mark size=2.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	-98.0893800276219\\
20	-12.2261328393709\\
30	20.1689166852209\\
40	33.1400805397447\\
50	39.3606015447316\\
60	42.8629254907688\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}


\addplot [color=mycolor5,dashdotted, mark=square, mark size=2.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	-92.4070156394929\\
20	-5.82445331265343\\
30	25.8106562779056\\
40	38.8820641841022\\
50	45.0474536929304\\
60	48.4846177896731\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, mark=diamond, dashed, mark size=2.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	-103.303191738968\\
20	-18.3661748404602\\
30	13.7890878705419\\
40	26.6990712009303\\
50	32.6674974485881\\
60	36.0753135063803\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$ $(\mbox{omni})$}

 \coordinate (spypoint) at (axis cs:40,30);
  \coordinate (magnifyglass) at (axis cs:45,-60);

\end{axis}
\spy [blue, size=2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/T_BR_IA_ABF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\text{N}_{\text{ss}}\text{ [ms]}$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\text{T}_{\text{BR,IA}}\text{ [ms]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={font=\scriptsize, at={(-0.6, 1.1, 1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	40.5625\\
16	1.5625\\
32	1.5625\\
64	1.5625\\
};
\addlegendentry{$ M_{\rm gNB} = 64$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.5\\
16	0.5\\
32	0.5\\
64	0.5\\
};
\addlegendentry{$ M_{\rm gNB} = 16$}

\addplot [color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	0.0625\\
16	0.0625\\
32	0.0625\\
64	0.0625\\
};
\addlegendentry{$ M_{\rm gNB} =4$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8	10\\
64	10\\
};
\addlegendentry{MC (LTE latency 10 ms)}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
8	4\\
64	4\\
};
\addlegendentry{MC (LTE latency 4 ms)}

\addplot [color=black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
8	0.8\\
64	0.8\\
};
\addlegendentry{MC (LTE latency 0.8 ms)}

\end{axis}
\end{tikzpicture}%

==> figures/T_RLF_AA_TSS20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%%
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=3, connect spies}]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%ymode=log,
xmin=7,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\text{N}_{\text{ss}}\text{ [ms]}$},
ymin=0,
ymax=6000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\text{T}_{\text{RLF}}\text{ [ms]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={font=\scriptsize, at={(1.2,1.05)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	30.2321625\\
16	10.7321625\\
32	10.7321625\\
64	10.7321625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 4, M_{\rm UE} = 4$)}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	230.1071625\\
16	110.6071625\\
32	51.6071625\\
64	31.6071625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 16, M_{\rm UE} = 4$)}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	750.2321625\\
16	370.7321625\\
32	190.7321625\\
64	92.7321625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 4$)}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	1570.3571625\\
16	790.3571625\\
32	391.3571625\\
64	193.3571625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 16, M_{\rm UE} = 16$)}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	5250.2321625\\
16	2630.2321625\\
32	1311.2321625\\
64	653.2321625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 16$)}

\addplot [color=mycolor6,  dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	130.1071625\\
16	70.1071625\\
32	31.1071625\\
64	13.1071625\\
};
\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 1 \text{ (omni)}$)}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8	10\\
64	10\\
};
\addlegendentry{MC (LTE latency 10 ms)}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
8	4\\
64	4\\
};
\addlegendentry{MC (LTE latency 4 ms)}

\addplot [color=black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
8	0.8\\
64	0.8\\
};
\addlegendentry{MC (LTE latency 0.8 ms)}

 % \coordinate (spypoint) at (axis cs:32,300);
 %  \coordinate (magnifyglass) at (axis cs:50,4000);

\coordinate (pt) at (axis cs:32,200);
\end{axis}

\node[pin=65:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
ymode=log,
      xmin=30,xmax=34,
      ymin=0.7,ymax=500,
width=0.25\fwidth,
height=0.45\fheight,
axis x line*=bottom,
axis y line*=left, 
xtick=data,
axis background/.style={fill=white},
    ]
\addplot [color=mycolor1, line width=1pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8 30.2321625\\
16  10.7321625\\
32  10.7321625\\
64  10.7321625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 4, M_{\rm UE} = 4$)}

\addplot [color=mycolor2, line width=1pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8 230.1071625\\
16  110.6071625\\
32  51.6071625\\
64  31.6071625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 16, M_{\rm UE} = 4$)}

\addplot [color=mycolor3, dashed, line width=1pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8 750.2321625\\
16  370.7321625\\
32  190.7321625\\
64  92.7321625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 4$)}

\addplot [color=mycolor4, dotted, line width=1pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8 1570.3571625\\
16  790.3571625\\
32  391.3571625\\
64  193.3571625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 16, M_{\rm UE} = 16$)}

\addplot [color=mycolor5, dashdotted, line width=1pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8 5250.2321625\\
16  2630.2321625\\
32  1311.2321625\\
64  653.2321625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 16$)}

\addplot [color=mycolor6,  dashed, line width=1pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8 130.1071625\\
16  70.1071625\\
32  31.1071625\\
64  13.1071625\\
};
%\addlegendentry{SA ($ M_{\rm gNB} = 64, M_{\rm UE} = 1 \text{ (omni)}$)}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
8 10\\
64  10\\
};
%\addlegendentry{MC (LTE latency 10 ms)}

\addplot [color=black, dashdotted, line width=1pt]
  table[row sep=crcr]{%
8 4\\
64  4\\
};
%\addlegendentry{MC (LTE latency 4 ms)}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
8 0.8\\
64  0.8\\
};
%\addlegendentry{MC (LTE latency 0.8 ms)}

    \end{axis}
    \end{tikzpicture}%
}] at (pt) {};

% \spy [blue, size=2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> figures/T_RLF_DA_TSS40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
%ymode=log,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\text{N}_{\text{ss}}\text{ [ms]}$},
ymin=0,
ymax=250,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\text{T}_{\text{RLF}}\text{ [ms]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1, 1.05)},anchor=south west,font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	20.3571625\\
16	20.3571625\\
32	20.3571625\\
64	20.3571625\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =4 N}_{\text{rx}}\text{ =4\$}$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	20.3571625\\
16	20.3571625\\
32	20.3571625\\
64	20.3571625\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =16 N}_{\text{rx}}\text{ =4\$}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	20.3571625\\
16	20.3571625\\
32	20.3571625\\
64	20.3571625\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =64 N}_{\text{rx}}\text{ =4\$}$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	220.1071625\\
16	100.6071625\\
32	60.6071625\\
64	22.6071625\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =16 N}_{\text{rx}}\text{ =16\$}$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	220.1071625\\
16	100.6071625\\
32	60.6071625\\
64	22.6071625\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =64 N}_{\text{rx}}\text{ =16\$}$}

\addplot [color=mycolor6,  dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	20.0535125\\
16	20.0535125\\
32	20.0535125\\
64	20.0535125\\
};
%\addlegendentry{$\text{\$N}_{\text{tx}}\text{ =64 N}_{\text{rx}}\text{ =1\$}$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8	10\\
64	10\\
};
%\addlegendentry{MC (LTE latency \$10\$ ms)}

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
8	4\\
64	4\\
};
%\addlegendentry{MC (LTE latency \$4\$ ms)}

\addplot [color=black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
8	0.8\\
64	0.8\\
};
%\addlegendentry{MC (LTE latency \$0.8\$ ms}

\end{axis}
\end{tikzpicture}%

==> figures/ang_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ $[\text{BS/km}^\text{2}]$},
ymode=log,
ymin=0.001,
ymax=1,
xmajorgrids,
ymajorgrids,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Misdetection probability},
axis background/.style={fill=white},
legend columns={-1},
label style={font=\scriptsize},
legend style={font=\scriptsize, at={(0.5,1.04)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, mark=x,mark size=4pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.41647\\\\
};
\addlegendentry{ $\sigma_{\omega}=0^\circ$}

\addplot [color=black, mark=square*,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.42265\\
};
\addlegendentry{ $\sigma_{\omega}=15^\circ$}

\addplot [color=black, mark=o,mark size=2pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.44092\\
};
\addlegendentry{ $\sigma_{\omega}=30^\circ$}

\addplot [color=black, mark=triangle*,mark size=3pt, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
10	0.46164\\
};
\addlegendentry{ $\sigma_{\omega}=60^\circ$}


\addplot [color=mycolor1, dashed,mark=x,mark size=4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.41647\\
20	0.18026\\
30	0.07491\\
40	0.03094\\
50	0.01316\\
60	0.00515\\
};
%\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$, $\sigma_{\rho}=0^\circ$}

\addplot [color=mycolor1,  dashed,mark=square*, mark size=2.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.42265\\
20	0.18599\\
30	0.0793\\
40	0.03371\\
50	0.01478\\
60	0.00625\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$, $\sigma_{\rho}=15^\circ$}

\addplot [color=mycolor1, dashed,mark=o, mark size=2.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.44092\\
20	0.20408\\
30	0.09417\\
40	0.04382\\
50	0.0219\\
60	0.01185\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$, $\sigma_{\rho}=30^\circ$}

\addplot [color=mycolor1, dashed,mark=triangle*, mark size=3.0pt, mark options={solid, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.46164\\
20	0.22581\\
30	0.11071\\
40	0.05728\\
50	0.0323\\
60	0.01771\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$, $\sigma_{\rho}=60^\circ$}

\addplot [color=mycolor5, mark=x, mark size=2pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.32903\\
20	0.11071\\
30	0.0373\\
40	0.01281\\
50	0.00419\\
60	0.00132\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$, $\sigma_{\rho}=0^\circ$}

\addplot [color=mycolor5, mark size=4.0pt, mark=square*, mark size=2pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.3368\\
20	0.1163\\
30	0.04106\\
40	0.01483\\
50	0.00533\\
60	0.00203\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$, $\sigma_{\rho}=15^\circ$}

\addplot [color=mycolor5, mark=o,mark size=2pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.35146\\
20	0.12866\\
30	0.04776\\
40	0.019\\
50	0.00763\\
60	0.00348\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$, $\sigma_{\rho}=30^\circ$}

\addplot [color=mycolor5, mark=triangle*, mark size=3pt, mark options={solid, rotate=180, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.36642\\
20	0.14089\\
30	0.05554\\
40	0.02249\\
50	0.01003\\
60	0.00468\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$, $\sigma_{\rho}=60^\circ$}

\node[coordinate] (A) at (axis cs:35,0.025) {};                       % for ellipse
\node[coordinate,pin=below:{\footnotesize $M_{\rm gNB} = 64,  M_{\rm UE} = 16$}] at (axis cs:35,0.01){};  % for pin

\node[coordinate] (B) at (axis cs:45,0.03) {};                       % for ellipse
\node[coordinate,pin=above:{\footnotesize $M_{\rm gNB} = 4,  M_{\rm UE} = 4$}] at (axis cs:45,0.065){};  % for pin

\end{axis}
\draw[mycolor5] (A) ellipse (0.3 and 0.6);                                % draw ellipse
\draw[mycolor1] (B) ellipse (0.3 and 0.6);                                % draw ellipse

\end{tikzpicture}%

==> figures/beamwidth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-60,
xmax=60,
ymin=-40,
ymax=30,
ylabel={ Directivity (dBi)},
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel={Azimuth Angle (degrees)},
xmajorgrids,
ymajorgrids,
ylabel shift=-6pt,
mark repeat={10},
legend columns=3,
label style={font=\scriptsize},
legend style={font=\scriptsize, at={(0.5, 0)},anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=o, mark size=2.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-180	7.08272879180339\\
-179	7.07946449899839\\
-178	7.06967069033215\\
-177	7.0533445705891\\
-176	7.03048146618374\\
-175	7.00107480274778\\
-174	6.96511607360566\\
-173	6.92259479898996\\
-172	6.87349847580367\\
-171	6.81781251768984\\
-170	6.7555201851219\\
-169	6.68660250517553\\
-168	6.61103818058933\\
-167	6.52880348766519\\
-166	6.43987216249474\\
-165	6.34421527493561\\
-164	6.24180108968471\\
-163	6.1325949137206\\
-162	6.01655892929961\\
-161	5.89365201159649\\
-160	5.76382952997761\\
-159	5.62704313177875\\
-158	5.48324050733532\\
-157	5.33236513486986\\
-156	5.17435600368719\\
-155	5.00914731395096\\
-154	4.83666815112122\\
-153	4.65684213291235\\
-152	4.46958702638375\\
-151	4.27481433249773\\
-150	4.07242883516358\\
-149	3.86232811143236\\
-148	3.64440199909961\\
-147	3.41853201751553\\
-146	3.18459073687569\\
-145	2.9424410906642\\
-144	2.6919356252356\\
-143	2.43291567972636\\
-142	2.1652104885809\\
-141	1.8886361979192\\
-140	1.60299478575695\\
-139	1.30807287467098\\
-138	1.00364042385337\\
-137	0.689449285567491\\
-136	0.365231608761121\\
-135	0.0306980699315318\\
-134	-0.314464091798413\\
-133	-0.67059326214769\\
-132	-1.0380558928569\\
-131	-1.41724923301479\\
-130	-1.8086043932712\\
-129	-2.21258979326285\\
-128	-2.62971505173886\\
-127	-3.06053538999288\\
-126	-3.505656632767\\
-125	-3.96574090740626\\
-124	-4.44151316251708\\
-123	-4.93376865274553\\
-122	-5.44338156790576\\
-121	-5.97131502433751\\
-120	-6.51863268642808\\
-119	-7.08651234987911\\
-118	-7.67626189982133\\
-117	-8.28933816214368\\
-116	-8.92736930347507\\
-115	-9.59218161537353\\
-114	-10.2858317572761\\
-113	-11.0106458532177\\
-112	-11.7692672718667\\
-111	-12.5647155158795\\
-110	-13.4004594761466\\
-109	-14.2805094769718\\
-108	-15.2095342157703\\
-107	-16.1930111468473\\
-106	-17.2374224933888\\
-105	-18.3505145870155\\
-104	-19.541646801027\\
-103	-20.8222700033243\\
-102	-22.2065968897742\\
-101	-23.7125646679278\\
-100	-25.3632578535633\\
-99	-27.1890832469269\\
-98	-29.2312313168101\\
-97	-31.5474610602099\\
-96	-34.2223743998037\\
-95	-37.3871430124251\\
-94	-41.2615283937757\\
-93	-46.2575198474673\\
-92	-53.3000623429118\\
-91	-65.3405994500866\\
-90	-317.177654087045\\
-89	-65.3405994500866\\
-88	-53.3000623429118\\
-87	-46.2575198474673\\
-86	-41.2615283937757\\
-85	-37.3871430124251\\
-84	-34.2223743998037\\
-83	-31.5474610602099\\
-82	-29.2312313168101\\
-81	-27.1890832469269\\
-80	-25.3632578535633\\
-79	-23.7125646679278\\
-78	-22.2065968897742\\
-77	-20.8222700033243\\
-76	-19.541646801027\\
-75	-18.3505145870155\\
-74	-17.2374224933888\\
-73	-16.1930111468473\\
-72	-15.2095342157703\\
-71	-14.2805094769718\\
-70	-13.4004594761466\\
-69	-12.5647155158795\\
-68	-11.7692672718667\\
-67	-11.0106458532177\\
-66	-10.2858317572761\\
-65	-9.59218161537353\\
-64	-8.92736930347507\\
-63	-8.28933816214368\\
-62	-7.67626189982133\\
-61	-7.08651234987911\\
-60	-6.51863268642808\\
-59	-5.97131502433751\\
-58	-5.44338156790576\\
-57	-4.93376865274553\\
-56	-4.44151316251708\\
-55	-3.96574090740626\\
-54	-3.505656632767\\
-53	-3.06053538999288\\
-52	-2.62971505173886\\
-51	-2.21258979326285\\
-50	-1.8086043932712\\
-49	-1.41724923301479\\
-48	-1.0380558928569\\
-47	-0.67059326214769\\
-46	-0.314464091798413\\
-45	0.0306980699315318\\
-44	0.365231608761121\\
-43	0.689449285567491\\
-42	1.00364042385337\\
-41	1.30807287467098\\
-40	1.60299478575695\\
-39	1.8886361979192\\
-38	2.1652104885809\\
-37	2.43291567972636\\
-36	2.6919356252356\\
-35	2.9424410906642\\
-34	3.18459073687569\\
-33	3.41853201751553\\
-32	3.64440199909961\\
-31	3.86232811143236\\
-30	4.07242883516358\\
-29	4.27481433249773\\
-28	4.46958702638375\\
-27	4.65684213291235\\
-26	4.83666815112122\\
-25	5.00914731395096\\
-24	5.17435600368719\\
-23	5.33236513486986\\
-22	5.48324050733532\\
-21	5.62704313177875\\
-20	5.76382952997761\\
-19	5.89365201159649\\
-18	6.01655892929961\\
-17	6.1325949137206\\
-16	6.24180108968471\\
-15	6.34421527493561\\
-14	6.43987216249474\\
-13	6.52880348766519\\
-12	6.61103818058933\\
-11	6.68660250517553\\
-10	6.7555201851219\\
-9	6.81781251768984\\
-8	6.87349847580367\\
-7	6.92259479898996\\
-6	6.96511607360566\\
-5	7.00107480274778\\
-4	7.03048146618374\\
-3	7.0533445705891\\
-2	7.06967069033215\\
-1	7.07946449899839\\
0	7.08272879180339\\
1	7.07946449899839\\
2	7.06967069033215\\
3	7.0533445705891\\
4	7.03048146618374\\
5	7.00107480274778\\
6	6.96511607360566\\
7	6.92259479898996\\
8	6.87349847580367\\
9	6.81781251768984\\
10	6.7555201851219\\
11	6.68660250517553\\
12	6.61103818058933\\
13	6.52880348766519\\
14	6.43987216249474\\
15	6.34421527493561\\
16	6.24180108968471\\
17	6.1325949137206\\
18	6.01655892929961\\
19	5.89365201159649\\
20	5.76382952997761\\
21	5.62704313177875\\
22	5.48324050733532\\
23	5.33236513486986\\
24	5.17435600368719\\
25	5.00914731395096\\
26	4.83666815112122\\
27	4.65684213291235\\
28	4.46958702638375\\
29	4.27481433249773\\
30	4.07242883516358\\
31	3.86232811143236\\
32	3.64440199909961\\
33	3.41853201751553\\
34	3.18459073687569\\
35	2.9424410906642\\
36	2.6919356252356\\
37	2.43291567972636\\
38	2.1652104885809\\
39	1.8886361979192\\
40	1.60299478575695\\
41	1.30807287467098\\
42	1.00364042385337\\
43	0.689449285567491\\
44	0.365231608761121\\
45	0.0306980699315318\\
46	-0.314464091798413\\
47	-0.67059326214769\\
48	-1.0380558928569\\
49	-1.41724923301479\\
50	-1.8086043932712\\
51	-2.21258979326285\\
52	-2.62971505173886\\
53	-3.06053538999288\\
54	-3.505656632767\\
55	-3.96574090740626\\
56	-4.44151316251708\\
57	-4.93376865274553\\
58	-5.44338156790576\\
59	-5.97131502433751\\
60	-6.51863268642808\\
61	-7.08651234987911\\
62	-7.67626189982133\\
63	-8.28933816214368\\
64	-8.92736930347507\\
65	-9.59218161537353\\
66	-10.2858317572761\\
67	-11.0106458532177\\
68	-11.7692672718667\\
69	-12.5647155158795\\
70	-13.4004594761466\\
71	-14.2805094769718\\
72	-15.2095342157703\\
73	-16.1930111468473\\
74	-17.2374224933888\\
75	-18.3505145870155\\
76	-19.541646801027\\
77	-20.8222700033243\\
78	-22.2065968897742\\
79	-23.7125646679278\\
80	-25.3632578535633\\
81	-27.1890832469269\\
82	-29.2312313168101\\
83	-31.5474610602099\\
84	-34.2223743998037\\
85	-37.3871430124251\\
86	-41.2615283937757\\
87	-46.2575198474673\\
88	-53.3000623429118\\
89	-65.3405994500866\\
90	-317.177654087045\\
91	-65.3405994500866\\
92	-53.3000623429118\\
93	-46.2575198474673\\
94	-41.2615283937757\\
95	-37.3871430124251\\
96	-34.2223743998037\\
97	-31.5474610602099\\
98	-29.2312313168101\\
99	-27.1890832469269\\
100	-25.3632578535633\\
101	-23.7125646679278\\
102	-22.2065968897742\\
103	-20.8222700033243\\
104	-19.541646801027\\
105	-18.3505145870155\\
106	-17.2374224933888\\
107	-16.1930111468473\\
108	-15.2095342157703\\
109	-14.2805094769718\\
110	-13.4004594761466\\
111	-12.5647155158795\\
112	-11.7692672718667\\
113	-11.0106458532177\\
114	-10.2858317572761\\
115	-9.59218161537353\\
116	-8.92736930347507\\
117	-8.28933816214368\\
118	-7.67626189982133\\
119	-7.08651234987911\\
120	-6.51863268642808\\
121	-5.97131502433751\\
122	-5.44338156790576\\
123	-4.93376865274553\\
124	-4.44151316251708\\
125	-3.96574090740626\\
126	-3.505656632767\\
127	-3.06053538999288\\
128	-2.62971505173886\\
129	-2.21258979326285\\
130	-1.8086043932712\\
131	-1.41724923301479\\
132	-1.0380558928569\\
133	-0.67059326214769\\
134	-0.314464091798413\\
135	0.0306980699315318\\
136	0.365231608761121\\
137	0.689449285567491\\
138	1.00364042385337\\
139	1.30807287467098\\
140	1.60299478575695\\
141	1.8886361979192\\
142	2.1652104885809\\
143	2.43291567972636\\
144	2.6919356252356\\
145	2.9424410906642\\
146	3.18459073687569\\
147	3.41853201751553\\
148	3.64440199909961\\
149	3.86232811143236\\
150	4.07242883516358\\
151	4.27481433249773\\
152	4.46958702638375\\
153	4.65684213291235\\
154	4.83666815112122\\
155	5.00914731395096\\
156	5.17435600368719\\
157	5.33236513486986\\
158	5.48324050733532\\
159	5.62704313177875\\
160	5.76382952997761\\
161	5.89365201159649\\
162	6.01655892929961\\
163	6.1325949137206\\
164	6.24180108968471\\
165	6.34421527493561\\
166	6.43987216249474\\
167	6.52880348766519\\
168	6.61103818058933\\
169	6.68660250517553\\
170	6.7555201851219\\
171	6.81781251768984\\
172	6.87349847580367\\
173	6.92259479898996\\
174	6.96511607360566\\
175	7.00107480274778\\
176	7.03048146618374\\
177	7.0533445705891\\
178	7.06967069033215\\
179	7.07946449899839\\
180	7.08272879180339\\
};
\addlegendentry{$M = 4$}

\addplot [color=mycolor2,mark=square*, mark size=2.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-180	13.5049084275736\\
-179	13.4885820527687\\
-178	13.4395391587373\\
-177	13.357586985967\\
-176	13.2423993645069\\
-175	13.0935091122501\\
-174	12.9102968804449\\
-173	12.6919758827411\\
-172	12.4375717017322\\
-171	12.1458960488538\\
-170	11.8155129228579\\
-169	11.4446950141075\\
-168	11.0313673528758\\
-167	10.573033968475\\
-166	10.0666815019112\\
-165	9.50865095152307\\
-164	8.89446444301632\\
-163	8.21858708149966\\
-162	7.47409272249814\\
-161	6.65218344160979\\
-160	5.74147883388099\\
-159	4.72692911978987\\
-158	3.58808495239697\\
-157	2.29620539893642\\
-156	0.809121071583263\\
-155	-0.938629034498661\\
-154	-3.05680739478095\\
-153	-5.75129684198856\\
-152	-9.48446445613109\\
-151	-15.7319330609349\\
-150	-293.528755569493\\
-149	-16.2318812387636\\
-148	-10.4841963201348\\
-147	-7.25048394990716\\
-146	-5.05495844089785\\
-145	-3.43509149308341\\
-144	-2.18484126893736\\
-143	-1.19428909617631\\
-142	-0.39782120077939\\
-141	0.246880493860544\\
-140	0.768700836172229\\
-139	1.18822757552846\\
-138	1.52064258492163\\
-137	1.77745119328807\\
-136	1.96756814392677\\
-135	2.09802727284443\\
-134	2.1744609169528\\
-133	2.20143290598776\\
-132	2.1826753411986\\
-131	2.12126030388964\\
-130	2.01972641308498\\
-129	1.88017331396281\\
-128	1.70433288605483\\
-127	1.49362319139323\\
-126	1.24918935186901\\
-125	0.971934305407558\\
-124	0.662541531288582\\
-123	0.321491224321846\\
-122	-0.0509290487931935\\
-121	-0.45461851543206\\
-120	-0.889661757093734\\
-119	-1.35633145905535\\
-118	-1.85509534603\\
-117	-2.38662749535615\\
-116	-2.95182442462243\\
-115	-3.55182658310281\\
-114	-4.18804615581513\\
-113	-4.8622024409238\\
-112	-5.57636652036967\\
-111	-6.33301755943398\\
-110	-7.13511391583739\\
-109	-7.98618342161132\\
-108	-8.89043888822357\\
-107	-9.85292733917339\\
-106	-10.8797251150734\\
-105	-11.9781965164775\\
-104	-13.1573422205608\\
-103	-14.428277370939\\
-102	-15.8049016774306\\
-101	-17.3048619740067\\
-100	-18.950974977679\\
-99	-20.7734022971915\\
-98	-22.813111903164\\
-97	-25.1276631123833\\
-96	-27.8014811347417\\
-95	-30.96558406364\\
-94	-34.8396031040225\\
-93	-39.8354207164366\\
-92	-46.8778986133134\\
-91	-58.9184208086069\\
-90	-310.755474451275\\
-89	-58.9184208086069\\
-88	-46.8778986133134\\
-87	-39.8354207164366\\
-86	-34.8396031040225\\
-85	-30.96558406364\\
-84	-27.8014811347417\\
-83	-25.1276631123833\\
-82	-22.813111903164\\
-81	-20.7734022971915\\
-80	-18.950974977679\\
-79	-17.3048619740067\\
-78	-15.8049016774306\\
-77	-14.428277370939\\
-76	-13.1573422205608\\
-75	-11.9781965164775\\
-74	-10.8797251150734\\
-73	-9.85292733917339\\
-72	-8.89043888822357\\
-71	-7.98618342161132\\
-70	-7.13511391583739\\
-69	-6.33301755943398\\
-68	-5.57636652036967\\
-67	-4.8622024409238\\
-66	-4.18804615581513\\
-65	-3.55182658310281\\
-64	-2.95182442462243\\
-63	-2.38662749535615\\
-62	-1.85509534603\\
-61	-1.35633145905535\\
-60	-0.889661757093734\\
-59	-0.45461851543206\\
-58	-0.0509290487931935\\
-57	0.321491224321846\\
-56	0.662541531288582\\
-55	0.971934305407558\\
-54	1.24918935186901\\
-53	1.49362319139323\\
-52	1.70433288605483\\
-51	1.88017331396281\\
-50	2.01972641308498\\
-49	2.12126030388964\\
-48	2.1826753411986\\
-47	2.20143290598776\\
-46	2.1744609169528\\
-45	2.09802727284443\\
-44	1.96756814392677\\
-43	1.77745119328807\\
-42	1.52064258492163\\
-41	1.18822757552846\\
-40	0.768700836172229\\
-39	0.246880493860544\\
-38	-0.39782120077939\\
-37	-1.19428909617631\\
-36	-2.18484126893736\\
-35	-3.43509149308341\\
-34	-5.05495844089785\\
-33	-7.25048394990716\\
-32	-10.4841963201348\\
-31	-16.2318812387636\\
-30	-293.528755569493\\
-29	-15.7319330609349\\
-28	-9.48446445613109\\
-27	-5.75129684198856\\
-26	-3.05680739478095\\
-25	-0.938629034498661\\
-24	0.809121071583263\\
-23	2.29620539893642\\
-22	3.58808495239697\\
-21	4.72692911978987\\
-20	5.74147883388099\\
-19	6.65218344160979\\
-18	7.47409272249814\\
-17	8.21858708149966\\
-16	8.89446444301632\\
-15	9.50865095152307\\
-14	10.0666815019112\\
-13	10.573033968475\\
-12	11.0313673528758\\
-11	11.4446950141075\\
-10	11.8155129228579\\
-9	12.1458960488538\\
-8	12.4375717017322\\
-7	12.6919758827411\\
-6	12.9102968804449\\
-5	13.0935091122501\\
-4	13.2423993645069\\
-3	13.357586985967\\
-2	13.4395391587373\\
-1	13.4885820527687\\
0	13.5049084275736\\
1	13.4885820527687\\
2	13.4395391587373\\
3	13.357586985967\\
4	13.2423993645069\\
5	13.0935091122501\\
6	12.9102968804449\\
7	12.6919758827411\\
8	12.4375717017322\\
9	12.1458960488538\\
10	11.8155129228579\\
11	11.4446950141075\\
12	11.0313673528758\\
13	10.573033968475\\
14	10.0666815019112\\
15	9.50865095152307\\
16	8.89446444301632\\
17	8.21858708149966\\
18	7.47409272249814\\
19	6.65218344160979\\
20	5.74147883388099\\
21	4.72692911978987\\
22	3.58808495239697\\
23	2.29620539893642\\
24	0.809121071583263\\
25	-0.938629034498661\\
26	-3.05680739478095\\
27	-5.75129684198856\\
28	-9.48446445613109\\
29	-15.7319330609349\\
30	-293.528755569493\\
31	-16.2318812387636\\
32	-10.4841963201348\\
33	-7.25048394990716\\
34	-5.05495844089785\\
35	-3.43509149308341\\
36	-2.18484126893736\\
37	-1.19428909617631\\
38	-0.39782120077939\\
39	0.246880493860544\\
40	0.768700836172229\\
41	1.18822757552846\\
42	1.52064258492163\\
43	1.77745119328807\\
44	1.96756814392677\\
45	2.09802727284443\\
46	2.1744609169528\\
47	2.20143290598776\\
48	2.1826753411986\\
49	2.12126030388964\\
50	2.01972641308498\\
51	1.88017331396281\\
52	1.70433288605483\\
53	1.49362319139323\\
54	1.24918935186901\\
55	0.971934305407558\\
56	0.662541531288582\\
57	0.321491224321846\\
58	-0.0509290487931935\\
59	-0.45461851543206\\
60	-0.889661757093734\\
61	-1.35633145905535\\
62	-1.85509534603\\
63	-2.38662749535615\\
64	-2.95182442462243\\
65	-3.55182658310281\\
66	-4.18804615581513\\
67	-4.8622024409238\\
68	-5.57636652036967\\
69	-6.33301755943398\\
70	-7.13511391583739\\
71	-7.98618342161132\\
72	-8.89043888822357\\
73	-9.85292733917339\\
74	-10.8797251150734\\
75	-11.9781965164775\\
76	-13.1573422205608\\
77	-14.428277370939\\
78	-15.8049016774306\\
79	-17.3048619740067\\
80	-18.950974977679\\
81	-20.7734022971915\\
82	-22.813111903164\\
83	-25.1276631123833\\
84	-27.8014811347417\\
85	-30.96558406364\\
86	-34.8396031040225\\
87	-39.8354207164366\\
88	-46.8778986133134\\
89	-58.9184208086069\\
90	-310.755474451275\\
91	-58.9184208086069\\
92	-46.8778986133134\\
93	-39.8354207164366\\
94	-34.8396031040225\\
95	-30.96558406364\\
96	-27.8014811347417\\
97	-25.1276631123833\\
98	-22.813111903164\\
99	-20.7734022971915\\
100	-18.950974977679\\
101	-17.3048619740067\\
102	-15.8049016774306\\
103	-14.428277370939\\
104	-13.1573422205608\\
105	-11.9781965164775\\
106	-10.8797251150734\\
107	-9.85292733917339\\
108	-8.89043888822357\\
109	-7.98618342161132\\
110	-7.13511391583739\\
111	-6.33301755943398\\
112	-5.57636652036967\\
113	-4.8622024409238\\
114	-4.18804615581513\\
115	-3.55182658310281\\
116	-2.95182442462243\\
117	-2.38662749535615\\
118	-1.85509534603\\
119	-1.35633145905535\\
120	-0.889661757093734\\
121	-0.45461851543206\\
122	-0.0509290487931935\\
123	0.321491224321846\\
124	0.662541531288582\\
125	0.971934305407558\\
126	1.24918935186901\\
127	1.49362319139323\\
128	1.70433288605483\\
129	1.88017331396281\\
130	2.01972641308498\\
131	2.12126030388964\\
132	2.1826753411986\\
133	2.20143290598776\\
134	2.1744609169528\\
135	2.09802727284443\\
136	1.96756814392677\\
137	1.77745119328807\\
138	1.52064258492163\\
139	1.18822757552846\\
140	0.768700836172229\\
141	0.246880493860544\\
142	-0.39782120077939\\
143	-1.19428909617631\\
144	-2.18484126893736\\
145	-3.43509149308341\\
146	-5.05495844089785\\
147	-7.25048394990716\\
148	-10.4841963201348\\
149	-16.2318812387636\\
150	-293.528755569493\\
151	-15.7319330609349\\
152	-9.48446445613109\\
153	-5.75129684198856\\
154	-3.05680739478095\\
155	-0.938629034498661\\
156	0.809121071583263\\
157	2.29620539893642\\
158	3.58808495239697\\
159	4.72692911978987\\
160	5.74147883388099\\
161	6.65218344160979\\
162	7.47409272249814\\
163	8.21858708149966\\
164	8.89446444301632\\
165	9.50865095152307\\
166	10.0666815019112\\
167	10.573033968475\\
168	11.0313673528758\\
169	11.4446950141075\\
170	11.8155129228579\\
171	12.1458960488538\\
172	12.4375717017322\\
173	12.6919758827411\\
174	12.9102968804449\\
175	13.0935091122501\\
176	13.2423993645069\\
177	13.357586985967\\
178	13.4395391587373\\
179	13.4885820527687\\
180	13.5049084275736\\
};
\addlegendentry{$M=16$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
-180	19.7368004166453\\
-179	19.6681469042629\\
-178	19.4609109128497\\
-177	19.1111454467818\\
-176	18.6118444875687\\
-175	17.9522021227026\\
-174	17.1163353391544\\
-173	16.0811060734463\\
-172	14.8122949010681\\
-171	13.2574818719154\\
-170	11.3316298302124\\
-169	8.88413488870634\\
-168	5.60861072959517\\
-167	0.70842338968157\\
-166	-9.59536965310866\\
-165	-9.39187381373574\\
-164	-0.77017790312118\\
-163	2.85274521432626\\
-162	4.88914664413221\\
-161	6.08559823291279\\
-160	6.7251796075721\\
-159	6.93858961233184\\
-158	6.78815364052309\\
-157	6.29655484057412\\
-156	5.45562791330781\\
-155	4.22341933117013\\
-154	2.50693221000029\\
-153	0.112480752780755\\
-152	-3.41335338859477\\
-151	-9.53966356377742\\
-150	-306.535433840008\\
-149	-10.0388200025844\\
-148	-4.40669482343156\\
-147	-1.36481142399765\\
-146	0.561815274933053\\
-145	1.83356741150692\\
-144	2.65280737457408\\
-143	3.12392034369935\\
-142	3.30462214756318\\
-141	3.22616729341109\\
-140	2.90193627918114\\
-139	2.33047670598722\\
-138	1.49478672198848\\
-137	0.357422844013968\\
-136	-1.15165028016463\\
-135	-3.16411413716031\\
-134	-5.95234131587927\\
-133	-10.2111047114391\\
-132	-18.904150867825\\
-131	-22.2248740103855\\
-130	-11.6930082719974\\
-129	-7.29238833774463\\
-128	-4.58477828353398\\
-127	-2.70742665473244\\
-126	-1.33575672649692\\
-125	-0.311512321746079\\
-124	0.454703127218977\\
-123	1.01848043510154\\
-122	1.41680490443781\\
-121	1.67553309026692\\
-120	1.8134221370085\\
-119	1.84445639886843\\
-118	1.77926441192523\\
-117	1.62601805093095\\
-116	1.39102069100022\\
-115	1.07909946733747\\
-114	0.693868392510922\\
-113	0.237902216341695\\
-112	-0.287154816730492\\
-111	-0.880530893417586\\
-110	-1.54231128819777\\
-109	-2.27346254540504\\
-108	-3.07589698473237\\
-107	-3.95258232001657\\
-106	-4.90770586348344\\
-105	-5.94690902519511\\
-104	-7.07761688978798\\
-103	-8.30950167099473\\
-102	-9.65514153648229\\
-101	-11.1309745912347\\
-100	-12.7587152369273\\
-99	-14.5675245303866\\
-98	-16.5974684015033\\
-97	-18.9053004887745\\
-96	-21.5747353907698\\
-95	-24.7361749999506\\
-94	-28.608728528816\\
-93	-33.6038507493081\\
-92	-40.6460702490309\\
-91	-52.686532796651\\
-90	-304.523582462203\\
-89	-52.686532796651\\
-88	-40.6460702490309\\
-87	-33.6038507493081\\
-86	-28.608728528816\\
-85	-24.7361749999506\\
-84	-21.5747353907698\\
-83	-18.9053004887745\\
-82	-16.5974684015033\\
-81	-14.5675245303866\\
-80	-12.7587152369273\\
-79	-11.1309745912347\\
-78	-9.65514153648229\\
-77	-8.30950167099473\\
-76	-7.07761688978798\\
-75	-5.94690902519511\\
-74	-4.90770586348344\\
-73	-3.95258232001657\\
-72	-3.07589698473237\\
-71	-2.27346254540504\\
-70	-1.54231128819777\\
-69	-0.880530893417586\\
-68	-0.287154816730492\\
-67	0.237902216341695\\
-66	0.693868392510922\\
-65	1.07909946733747\\
-64	1.39102069100022\\
-63	1.62601805093095\\
-62	1.77926441192523\\
-61	1.84445639886843\\
-60	1.8134221370085\\
-59	1.67553309026692\\
-58	1.41680490443781\\
-57	1.01848043510154\\
-56	0.454703127218977\\
-55	-0.311512321746079\\
-54	-1.33575672649692\\
-53	-2.70742665473244\\
-52	-4.58477828353398\\
-51	-7.29238833774463\\
-50	-11.6930082719974\\
-49	-22.2248740103855\\
-48	-18.904150867825\\
-47	-10.2111047114391\\
-46	-5.95234131587927\\
-45	-3.16411413716031\\
-44	-1.15165028016463\\
-43	0.357422844013968\\
-42	1.49478672198848\\
-41	2.33047670598722\\
-40	2.90193627918114\\
-39	3.22616729341109\\
-38	3.30462214756318\\
-37	3.12392034369935\\
-36	2.65280737457408\\
-35	1.83356741150692\\
-34	0.561815274933053\\
-33	-1.36481142399765\\
-32	-4.40669482343156\\
-31	-10.0388200025844\\
-30	-306.535433840008\\
-29	-9.53966356377742\\
-28	-3.41335338859477\\
-27	0.112480752780755\\
-26	2.50693221000029\\
-25	4.22341933117013\\
-24	5.45562791330781\\
-23	6.29655484057412\\
-22	6.78815364052309\\
-21	6.93858961233184\\
-20	6.7251796075721\\
-19	6.08559823291279\\
-18	4.88914664413221\\
-17	2.85274521432626\\
-16	-0.77017790312118\\
-15	-9.39187381373574\\
-14	-9.59536965310866\\
-13	0.70842338968157\\
-12	5.60861072959517\\
-11	8.88413488870634\\
-10	11.3316298302124\\
-9	13.2574818719154\\
-8	14.8122949010681\\
-7	16.0811060734463\\
-6	17.1163353391544\\
-5	17.9522021227026\\
-4	18.6118444875687\\
-3	19.1111454467818\\
-2	19.4609109128497\\
-1	19.6681469042629\\
0	19.7368004166453\\
1	19.6681469042629\\
2	19.4609109128497\\
3	19.1111454467818\\
4	18.6118444875687\\
5	17.9522021227026\\
6	17.1163353391544\\
7	16.0811060734463\\
8	14.8122949010681\\
9	13.2574818719154\\
10	11.3316298302124\\
11	8.88413488870634\\
12	5.60861072959517\\
13	0.70842338968157\\
14	-9.59536965310866\\
15	-9.39187381373574\\
16	-0.77017790312118\\
17	2.85274521432626\\
18	4.88914664413221\\
19	6.08559823291279\\
20	6.7251796075721\\
21	6.93858961233184\\
22	6.78815364052309\\
23	6.29655484057412\\
24	5.45562791330781\\
25	4.22341933117013\\
26	2.50693221000029\\
27	0.112480752780755\\
28	-3.41335338859477\\
29	-9.53966356377742\\
30	-306.535433840008\\
31	-10.0388200025844\\
32	-4.40669482343156\\
33	-1.36481142399765\\
34	0.561815274933053\\
35	1.83356741150692\\
36	2.65280737457408\\
37	3.12392034369935\\
38	3.30462214756318\\
39	3.22616729341109\\
40	2.90193627918114\\
41	2.33047670598722\\
42	1.49478672198848\\
43	0.357422844013968\\
44	-1.15165028016463\\
45	-3.16411413716031\\
46	-5.95234131587927\\
47	-10.2111047114391\\
48	-18.904150867825\\
49	-22.2248740103855\\
50	-11.6930082719974\\
51	-7.29238833774463\\
52	-4.58477828353398\\
53	-2.70742665473244\\
54	-1.33575672649692\\
55	-0.311512321746079\\
56	0.454703127218977\\
57	1.01848043510154\\
58	1.41680490443781\\
59	1.67553309026692\\
60	1.8134221370085\\
61	1.84445639886843\\
62	1.77926441192523\\
63	1.62601805093095\\
64	1.39102069100022\\
65	1.07909946733747\\
66	0.693868392510922\\
67	0.237902216341695\\
68	-0.287154816730492\\
69	-0.880530893417586\\
70	-1.54231128819777\\
71	-2.27346254540504\\
72	-3.07589698473237\\
73	-3.95258232001657\\
74	-4.90770586348344\\
75	-5.94690902519511\\
76	-7.07761688978798\\
77	-8.30950167099473\\
78	-9.65514153648229\\
79	-11.1309745912347\\
80	-12.7587152369273\\
81	-14.5675245303866\\
82	-16.5974684015033\\
83	-18.9053004887745\\
84	-21.5747353907698\\
85	-24.7361749999506\\
86	-28.608728528816\\
87	-33.6038507493081\\
88	-40.6460702490309\\
89	-52.686532796651\\
90	-304.523582462203\\
91	-52.686532796651\\
92	-40.6460702490309\\
93	-33.6038507493081\\
94	-28.608728528816\\
95	-24.7361749999506\\
96	-21.5747353907698\\
97	-18.9053004887745\\
98	-16.5974684015033\\
99	-14.5675245303866\\
100	-12.7587152369273\\
101	-11.1309745912347\\
102	-9.65514153648229\\
103	-8.30950167099473\\
104	-7.07761688978798\\
105	-5.94690902519511\\
106	-4.90770586348344\\
107	-3.95258232001657\\
108	-3.07589698473237\\
109	-2.27346254540504\\
110	-1.54231128819777\\
111	-0.880530893417586\\
112	-0.287154816730492\\
113	0.237902216341695\\
114	0.693868392510922\\
115	1.07909946733747\\
116	1.39102069100022\\
117	1.62601805093095\\
118	1.77926441192523\\
119	1.84445639886843\\
120	1.8134221370085\\
121	1.67553309026692\\
122	1.41680490443781\\
123	1.01848043510154\\
124	0.454703127218977\\
125	-0.311512321746079\\
126	-1.33575672649692\\
127	-2.70742665473244\\
128	-4.58477828353398\\
129	-7.29238833774463\\
130	-11.6930082719974\\
131	-22.2248740103855\\
132	-18.904150867825\\
133	-10.2111047114391\\
134	-5.95234131587927\\
135	-3.16411413716031\\
136	-1.15165028016463\\
137	0.357422844013968\\
138	1.49478672198848\\
139	2.33047670598722\\
140	2.90193627918114\\
141	3.22616729341109\\
142	3.30462214756318\\
143	3.12392034369935\\
144	2.65280737457408\\
145	1.83356741150692\\
146	0.561815274933053\\
147	-1.36481142399765\\
148	-4.40669482343156\\
149	-10.0388200025844\\
150	-306.535433840008\\
151	-9.53966356377742\\
152	-3.41335338859477\\
153	0.112480752780755\\
154	2.50693221000029\\
155	4.22341933117013\\
156	5.45562791330781\\
157	6.29655484057412\\
158	6.78815364052309\\
159	6.93858961233184\\
160	6.7251796075721\\
161	6.08559823291279\\
162	4.88914664413221\\
163	2.85274521432626\\
164	-0.77017790312118\\
165	-9.39187381373574\\
166	-9.59536965310866\\
167	0.70842338968157\\
168	5.60861072959517\\
169	8.88413488870634\\
170	11.3316298302124\\
171	13.2574818719154\\
172	14.8122949010681\\
173	16.0811060734463\\
174	17.1163353391544\\
175	17.9522021227026\\
176	18.6118444875687\\
177	19.1111454467818\\
178	19.4609109128497\\
179	19.6681469042629\\
180	19.7368004166453\\
};
\addlegendentry{$M = 64$}

\end{axis}
\end{tikzpicture}%

==> figures/hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[
scaled y ticks = true,
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=4,
xtick={1,2,3},
%ymode=log,
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Delay D [ms]},
ymin=0,
%axis on top,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \# HO events},
axis background/.style={fill=white},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
legend columns=2,
legend style={at={(0.5,1.05)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
restrict y to domain*=0:11, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,0.88) -- (rel axis cs:1,0.88);
        },
    nodes near coords={%
            \pgfmathprintnumber{\rawy}% Print unclipped values
        },
          axis lines*=left,
    clip=false
]
\addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0625\\
2	0.5\\
3	40.56\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\addlegendentry{FixedTTT}

\addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0625\\
2	0.5\\
3	1.562\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	25.2857142857143\\
% 2	19.8333333333333\\
% 3	20.037037037037\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	38.6666666666667\\
% 2	21.8333333333333\\
% 3	21.1153846153846\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/hist_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
%
\begin{tikzpicture}

\begin{axis}[
scaled y ticks = true,
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=4,
xtick={1,2,3},
%ymode=log,
xticklabels={4,16,64},
ymode=log,
 log origin=infty,
% ytick={0.1,1,10},
% yticklabels={{0.1},{1},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $M_{gNB}$},
ymin=0,
%axis on top,
%ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $T_{\rm BR}$ [ms]},
axis background/.style={fill=white},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymajorgrids,
legend columns=2,
ylabel shift=-8pt,
yticklabel shift=-3pt,
legend style={at={(0.5,1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}},
% ytick={\empty},
% extra y ticks={0.8,4,10},
% extra y tick labels={$0.8$,$ 4$,$ 10$},
]
\addplot[ybar, bar width=100, fill=black, opacity=0.1, draw=white, area legend, forget plot] table[row sep=crcr] {%
5 10\\
};
\addplot[color=black, line width=0.5, dashed, forget plot] coordinates {(-6,10) (6,10)};
\node[color=black, font=\scriptsize] at (1,8) {$T_{\rm BR, NSA} = 10$~ms};

\addplot[ybar, bar width=100, fill=blue, opacity=0.1, draw=white, area legend, forget plot] table[row sep=crcr] {%
5 0.8\\
};
\addplot[color=blue, line width=0.5, dashed, forget plot] coordinates {(-6,0.8) (6,0.8)};
\node[color=black, font=\scriptsize] at (1,0.65) {$T_{\rm BR, NSA} = 0.8$~ms};

\addplot[ybar, bar width=100, fill=red, opacity=0.1, draw=white, area legend, forget plot] table[row sep=crcr] {%
5 40\\
};
\addplot[color=red, line width=0.5, dashed, forget plot] coordinates {(-6,40) (6,40)};
\node[color=black, font=\scriptsize] at (1,32) {$T_{\rm BR, NSA} = 40$~ms};

\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0625\\
2	0.5\\
3	40.56\\
};
\addlegendentry{$N_{SS}=8$}

\addplot[ybar, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0625\\
2	0.5\\
3	1.562\\
};
\addlegendentry{$N_{SS}=64$}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	25.2857142857143\\
% 2	19.8333333333333\\
% 3	20.037037037037\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	38.6666666666667\\
% 2	21.8333333333333\\
% 3	21.1153846153846\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/hist_overhead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
%
\begin{tikzpicture}

\begin{axis}[
scaled y ticks = true,
width=0.975\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=4,
xtick={1,2,3},
%ymode=log,
xticklabels={4,16,64},
ymode=log,
 log origin=infty,
%ymode=log,
ytick={0.1,1,10},
yticklabels={{0.1},{1},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $M_{gNB}$},
ymin=0,
%axis on top,
%ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $T_{\rm BR}$ [s]},
axis background/.style={fill=white},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.5,1.05)}, anchor=north, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}},
ytick={\empty},
extra y ticks={0.8,4,10},
extra y tick labels={$0.8$,$ 4$,$ 10$},
]
\addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0894\\
2	0.7149\\
3	2.2341\\
};
\addlegendentry{$N_{SS}=8$}

\addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0894\\
2	0.7149\\
3	2.2341\\
};
\addlegendentry{$N_{SS}=64$}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	25.2857142857143\\
% 2	19.8333333333333\\
% 3	20.037037037037\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	38.6666666666667\\
% 2	21.8333333333333\\
% 3	21.1153846153846\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/kiviat_diagram.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
%\pgfkeys{/kiviat/label style/.style={align=center}
\begin{tikzpicture}
\tkzKiviatDiagram[scale=0.3,label distance=.5cm,
        radial  = 3,
        gap     = 1,  
        lattice = 10]{\scriptsize Accuracy ($1/P_{\rm MD}$), \scriptsize Reactiveness ($1/T_{\rm IA}$), \scriptsize Overhead ($\Omega_{tot}$)}
\tkzKiviatLine[thick,color=mycolor1,
               fill=mycolor1,opacity=1](4.97930850353758, 0.772308100515353, 2.631578947368421);\label{44ana8}
\tkzKiviatLine[dashed,mark=x,
                 mark size=2pt,color=mycolor6,fill=mycolor6,opacity=0.6](6.98894510024358,	10,	10);\label{641ana64} 
\tkzKiviatLine[dashdotted,color=mycolor5,mark=asterisk,
               fill=mycolor5,opacity=.3](10, 0.38191628180247, 10);\label{6416dig64}

%\tkzKiviatGrad[prefix=,unity=1,suffix=\ \texteuro](1)  

\node[anchor=north,xshift=0pt,yshift=-40pt] at (current bounding box.south) 
{
\scriptsize
\begin{tabular}{@{}ll@{}} %p{3cm}@{}}
\tikz\node[color=mycolor1, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; & $M_{\gls{gnb}} = 4 \times M_{\gls{ue}} = 4$, analog beamforming, $N_{\rm SS}=8$ \\
\tikz\node[color=mycolor6, inner sep=0pt, opacity=0.6]{\rule{2ex}{2ex}}; & $M_{\gls{gnb}} = 64 \times M_{\gls{ue}} = 1$ (omni), analog beamforming, $N_{\rm SS}=64$ \\
\tikz\node[color=mycolor5, inner sep=0pt, opacity=0.3]{\rule{2ex}{2ex}}; & $M_{\gls{gnb}} = 64 \times M_{\gls{ue}} = 16$, digital beamforming at the \gls{ue}, $N_{\rm SS}=64$ \\
\end{tabular}
};
\end{tikzpicture}

==> figures/kiviat_magazine_acc_oh_react_IA.tex <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
%\pgfkeys{/kiviat/label style/.style={align=center}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}, rotate=30]
\tkzKiviatDiagram[scale=0.3,label distance=.9cm,
        radial  = 3,
        gap     = 1,  
        lattice = 10,
        label space  = 2]{\scriptsize Accuracy, \scriptsize Reactiveness $1/T_{\rm IA}$, \scriptsize Overhead $\Omega_{\rm IA}$}

\tkzKiviatLine[dashdotted,thick,mark=x,
                 mark size=2pt,color=mycolor1,fill=mycolor1,opacity=0.05](10, 0.3855, 2.5);\label{6416enbDigiUeAn16} 
\tkzKiviatLine[densely dotted,thick,,color=mycolor5,mark=asterisk,
               fill=mycolor5,opacity=.1](10, 0.3819, 10);\label{6416enbAnUeDig64}
\tkzKiviatLine[thick,color=mycolor6,mark=o,
               fill=mycolor6,opacity=.15](7.5844, 10.0, 10);\label{641enbAnUeAn64}
\tkzKiviatLine[dashed,thick,color=mycolor2,
               fill=mycolor2,opacity=.2](4.97930850353758, 0.7723, 1.25);\label{44ana8}
%\tkzKiviatGrad[prefix=,unity=1,suffix=\ \texteuro](1)  

\coordinate (spypoint) at (-0.2, 0.2);
\coordinate (magnifyglass) at (3,3);

\spy [black, size=1cm] on (spypoint)
   in node at (magnifyglass);

\node[anchor=north,xshift=0pt,yshift=-20pt] at (current bounding box.south) 
{
\scriptsize
\begin{tabular}{@{}ll@{}} %p{3cm}@{}}
%\tikz\node[color=mycolor2, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; &
\tikz\draw[line, thick, color=mycolor2, dashed] (0,1) -- (0.5,1); & $M_{\gls{gnb}} = 4 \times M_{\gls{ue}} = 4$, analog beamforming, $N_{\rm SS}=8$ \\
%\tikz\node[color=mycolor6, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; &
\tikz\draw[line, thick, color=mycolor6] (0,1) -- (0.5,1);& $M_{\gls{gnb}} = 64 \times M_{\gls{ue}} = 1$ (omni), analog beamforming, $N_{\rm SS}=64$ \\
%\tikz\node[color=mycolor5, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; &
\tikz\draw[line, thick, color=mycolor5, densely dotted] (0,1) -- (0.5,1); & $M_{\gls{gnb}} = 64 \times M_{\gls{ue}} = 16$, digital UE beamforming, $N_{\rm SS}=64$ \\
%\tikz\node[color=mycolor1, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; &
\tikz\draw[line, thick, color=mycolor1, dashdotted] (0,1) -- (0.5,1); & $M_{\gls{gnb}} = 64 \times M_{\gls{ue}} = 16$, digital gNB beamforming, $N_{\rm SS}=16$ \\
\end{tabular}
};
\end{tikzpicture}

==> figures/kiviat_magazine_oh_react_IA_tr.tex <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%500,0.93300}%
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
%\pgfkeys{/kiviat/label style/.style={align=center}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=1.5, connect spies}, rotate=45]
\tkzKiviatDiagram[scale=0.3,label distance=.5cm,
        radial  = 3,
        gap     = 1,  
        lattice = 10,
        label space  = 2]{\scriptsize IA reactiveness $1/T_{\rm IA}$, \scriptsize Tracking reactiveness $1/T_{\rm tr}$, \scriptsize IA overhead $\Omega_{\rm IA}$, \scriptsize Tracking overhead $\Omega_{\rm tr}$}



\tkzKiviatLine[thick,color=mycolor6,mark=o,
               fill=mycolor6,opacity=.1](10.0000,   10.0000,    2.5000,   10.0000
);\label{nss64tss80}

\tkzKiviatLine[densely dotted,thick,color=mycolor5,mark=asterisk,
               fill=mycolor5,opacity=.05](10.0000,    8.0645,   10.0000,   10.0000);\label{nss64tss20}

\tkzKiviatLine[dashed,thick,color=mycolor2,
               fill=mycolor2,opacity=.15](0.1303,    8.0645,    1.2500,   10.0000
);\label{nss8tss20}

\tkzKiviatLine[dashdotted,thick,mark=x,
             	mark size=2pt,color=mycolor1,
             	fill=mycolor1,opacity=0.3](0.0326,   10.0000,    0.3125,   10.0000
);\label{nss8tss80} 

%\tkzKiviatGrad[prefix=,unity=1,suffix=\ \texteuro](1)  

\node[anchor=north,xshift=0pt,yshift=-20pt] at (current bounding box.south) 
{
\scriptsize
\begin{tabular}{@{}ll@{}} %p{3cm}@{}}
%\tikz\node[color=mycolor5, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; & 
\tikz\draw[line, thick, color=mycolor5, densely dotted] (0,1) -- (0.5,1); & $N_{\rm SS}=64, T_{\rm SS}=20$~ms \\
%\tikz\node[color=mycolor6, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; & 
\tikz\draw[line, thick, color=mycolor6] (0,1) -- (0.5,1); & $N_{\rm SS}=64, T_{\rm SS}=80$~ms \\
%\tikz\node[color=mycolor2, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; & 
\tikz\draw[line, thick, color=mycolor2, dashed] (0,1) -- (0.5,1);& $N_{\rm SS}=8, T_{\rm SS}=20$~ms \\
%\tikz\node[color=mycolor1, inner sep=0pt, opacity=1]{\rule{2ex}{2ex}}; & 
\tikz\draw[line, thick, color=mycolor1, dashdotted] (0,1) -- (0.5,1);& $N_{\rm SS}=8, T_{\rm SS}=80$~ms \\
\end{tabular}
};
\end{tikzpicture}

==> figures/nss_eNBAnalogUEAnalog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xtick=data,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=5300,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel shift=-5pt,
legend columns=2,
legend style={at={(0.5, 1.05)},anchor=south,font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	20.11608125\\
16	0.36608125\\
32	0.36608125\\
64	0.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2,  densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	220.05358125\\
16	100.30358125\\
32	40.80358125\\
64	20.80358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	740.11608125\\
16	360.36608125\\
32	180.36608125\\
64	81.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	1560.17858125\\
16	780.17858125\\
32	380.67858125\\
64	181.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	5240.11608125\\
16	2620.11608125\\
32	1300.61608125\\
64	641.61608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	120.05358125\\
16	60.05358125\\
32	20.55358125\\
64	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$ $(\mbox{omni})$}

\end{axis}
\end{tikzpicture}%

==> figures/nss_eNBAnalogUEAnalog_deltaf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1, 2},
xticklabels={{$M_{\gls{gnb}} = 4, M_{\gls{ue}} = 4$}, {$M_{\gls{gnb}} = 64, M_{\gls{ue}} = 1$}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Antenna configuration},
xmajorgrids,
ymajorgrids,
yminorgrids,
ymin=0,
ymax=3.5,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$[ms]},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.01, 0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	0.7321625\\
2	3.1071625\\
};
\addlegendentry{$\Delta_f = 120$~kHz}

\node[anchor=south, align=center] at (2, 3.1) (50dir) {\tiny 50 directions to sweep.};
\node[anchor=south, align=center] at (1, 0.69) (12dir) {\tiny 12 directions to sweep.};

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addplot[ybar, bar width=0.229, postaction={pattern=crosshatch dots}, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	0.36608125\\
2	1.55358125\\
};
\addlegendentry{$\Delta_f = 240$~kHz}

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/nss_eNBAnalogUEDigital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xtick=data,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=365,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel shift=-5pt,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.99,0.6)},anchor=south east}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8 0.11608125\\
16  0.11608125\\
32  0.11608125\\
64  0.11608125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8 60.17858125\\
16  20.42858125\\
32  0.92858125\\
64  0.92858125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8 240.11608125\\
16  120.11608125\\
32  60.11608125\\
64  21.11608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8 100.15175625\\
16  40.40175625\\
32  20.40175625\\
64  1.40175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8 360.17858125\\
16  180.17858125\\
32  80.67858125\\
64  40.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8 120.05358125\\
16  60.05358125\\
32  20.55358125\\
64  1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$ $(\mbox{omni})$}

\coordinate (pt) at (axis cs:32,0);

\legend{};

\end{axis}

\node[pin=3:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
      xmin=30,xmax=34,
      ymin=0,ymax=1.2,
width=0.2\fwidth,
height=0.4\fheight,
axis x line*=bottom,
axis y line*=left, 
xtick=data,
axis background/.style={fill=white},
    ]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8 0.11608125\\
16  0.11608125\\
32  0.11608125\\
64  0.11608125\\
};

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8 60.17858125\\
16  20.42858125\\
32  0.92858125\\
64  0.92858125\\
};

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8 240.11608125\\
16  120.11608125\\
32  60.11608125\\
64  21.11608125\\
};

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8 100.15175625\\
16  40.40175625\\
32  20.40175625\\
64  1.40175625\\
};

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8 360.17858125\\
16  180.17858125\\
32  80.67858125\\
64  40.67858125\\
};

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8 120.05358125\\
16  60.05358125\\
32  20.55358125\\
64  1.55358125\\
};

    \end{axis}
    \end{tikzpicture}%
}] at (pt) {};

\end{tikzpicture}%

==> figures/nss_eNBAnalogUEHybrid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xtick=data,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=750,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xlabel shift=-5pt,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.17858125\\
16	0.17858125\\
32	0.17858125\\
64	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	100.15175625\\
16	40.40175625\\
32	20.40175625\\
64	1.40175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	360.17858125\\
16	180.17858125\\
32	80.67858125\\
64	40.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	220.05358125\\
16	100.30358125\\
32	40.80358125\\
64	20.80358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	740.11608125\\
16	360.36608125\\
32	180.36608125\\
64	81.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	120.05358125\\
16	60.05358125\\
32	20.55358125\\
64	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$ $(\mbox{omni})$}

\legend{};

\end{axis}
\end{tikzpicture}%

==> figures/nss_eNBDigitalUEAnalog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xtick=data,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=110,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel shift=-5pt,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.6)},anchor=south east}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8 0.17858125\\
16  0.17858125\\
32  0.17858125\\
64  0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8 0.17858125\\
16  0.17858125\\
32  0.17858125\\
64  0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8 0.17858125\\
16  0.17858125\\
32  0.17858125\\
64  0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8 100.05358125\\
16  40.30358125\\
32  20.30358125\\
64  1.30358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8 100.05358125\\
16  40.30358125\\
32  20.30358125\\
64  1.30358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8 0.02675625\\
16  0.02675625\\
32  0.02675625\\
64  0.02675625\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$ $(\mbox{omni})$}

\coordinate (pt) at (axis cs:32,0);

\legend{};

\end{axis}

\node[pin=3:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
      xmin=30,xmax=34,
      ymin=0,ymax=1.2,
width=0.2\fwidth,
height=0.4\fheight,
axis x line*=bottom,
axis y line*=left, 
xtick=data,
axis background/.style={fill=white},
    ]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.17858125\\
16	0.17858125\\
32	0.17858125\\
64	0.17858125\\
};

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	0.17858125\\
16	0.17858125\\
32	0.17858125\\
64	0.17858125\\
};

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	0.17858125\\
16	0.17858125\\
32	0.17858125\\
64	0.17858125\\
};

\addplot [color=mycolor4, dotted,  line width=1.2pt, mark=x, mark options={solid, mycolor4}, forget plot]
 table[row sep=crcr]{%
8 100.05358125\\
16  40.30358125\\
32  20.30358125\\
64  1.30358125\\
};

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
8 100.05358125\\
16  40.30358125\\
32  20.30358125\\
64  1.30358125\\
};

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
8	0.02675625\\
16	0.02675625\\
32	0.02675625\\
64	0.02675625\\
};

    \end{axis}
    \end{tikzpicture}%
}] at (pt) {};

\end{tikzpicture}%

==> figures/numCsiTss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=162,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$~[ms]},
ymin=0,
ymax=160,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$N_{\rm CSI}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={font=\scriptsize, at={(0.5, 1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5 0\\
10  4\\
20  12\\
40  28\\
80  60\\
160 124\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI}=1.25$~ms}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5 0\\
10  4\\
20  12\\
40  28\\
80  60\\
160 124\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI}=1.25$~ms}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5 0\\
10  2\\
20  6\\
40  14\\
80  30\\
160 62\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI}=2.5$~ms}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5 0\\
10  2\\
20  6\\
40  14\\
80  30\\
160 62\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI}=2.5$~ms}

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	3\\
40	7\\
80	15\\
160	31\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI}=5$~ms}

\addplot [color=mycolor6, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	3\\
40	7\\
80	15\\
160	31\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI}=5$~ms}

\addplot [color=mycolor7, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	1\\
40	3\\
80	7\\
160	15\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI}=10$~ms}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	2\\
40	4\\
80	8\\
160	16\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI}=10$~ms}

\coordinate (pt) at (axis cs:10,10);

\end{axis}

\node[pin=65:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
    scale only axis,
bar shift auto,
      xmin=1,xmax=20,
      ymin=0,ymax=20,
width=0.25\fwidth,
height=0.45\fheight,
axis x line*=bottom,
axis y line*=left, 
xtick=data,
axis background/.style={fill=white},
    ]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	5\\
20	15\\
40	35\\
80	75\\
160	155\\
};
%\addlegendentry{Opt. 1, $T_{\rm CSI}=1$~ms}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	5\\
20	15\\
40	35\\
80	75\\
160	155\\
};
%\addlegendentry{Opt. 2, $T_{\rm CSI}=1$~ms}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	2\\
20	7\\
40	17\\
80	37\\
160	77\\
};
%\addlegendentry{Opt. 1, $T_{\rm CSI}=2$~ms}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	3\\
20	8\\
40	18\\
80	38\\
160	78\\
};
%\addlegendentry{Opt. 2, $T_{\rm CSI}=2$~ms}

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	3\\
40	7\\
80	15\\
160	31\\
};
%\addlegendentry{Opt. 1, $T_{\rm CSI}=5$~ms}

\addplot [color=mycolor6, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	3\\
40	7\\
80	15\\
160	31\\
};
%\addlegendentry{Opt. 2, $T_{\rm CSI}=5$~ms}

\addplot [color=mycolor7, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	1\\
40	3\\
80	7\\
160	15\\
};
%\addlegendentry{Opt. 1, $T_{\rm CSI}=10$~ms}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	1\\
20	2\\
40	4\\
80	8\\
160	16\\
};
%\addlegendentry{Opt. 2, $T_{\rm CSI}=10$~ms}

    \end{axis}
    \end{tikzpicture}%
}] at (pt) {};

\end{tikzpicture}%



==> figures/numNeigh_tss20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm symb, CSI}$},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\rho$},
ytick={0, 0.1, 0.2, 0.5, 1},
zmin=0,
zmax=800,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={N$_{\max, \rm neigh}$},
view={-120}{8},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
reverse legend,
legend style={font=\scriptsize, at={(0.1, 0.9, 0.9)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	31	1\\
1	0.1	24	1\\
1	0.144	14	1\\
1	0.2	11	1\\
1	0.4	4	1\\
1	0.5	4	1\\
1	1	1	1\\
2	0.072	15	1\\
2	0.1	11	1\\
2	0.144	6	1\\
2	0.2	5	1\\
2	0.4	1	1\\
2	0.5	1	1\\
2	1	0	1\\
4	0.072	7	1\\
4	0.1	5	1\\
4	0.144	2	1\\
4	0.2	2	1\\
4	0.4	0	1\\
4	0.5	0	1\\
4	1	0	1\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 0.625$~ms}


\addplot3[%
surf,
fill opacity=0.7, shader=flat corner, color=red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	779	1\\
1	0.1	599	1\\
1	0.144	359	1\\
1	0.2	299	1\\
1	0.4	119	1\\
1	0.5	119	1\\
1	1	59	1\\
2	0.072	389	1\\
2	0.1	299	1\\
2	0.144	179	1\\
2	0.2	149	1\\
2	0.4	59	1\\
2	0.5	59	1\\
2	1	29	1\\
4	0.072	194	1\\
4	0.1	149	1\\
4	0.144	89	1\\
4	0.2	74	1\\
4	0.4	29	1\\
4	0.5	29	1\\
4	1	14	1\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 10$~ms}

\draw[larrow] (1, 0.0864, 600) -- (1, 0.0864, 0);
\node[anchor=south east, align=right] at (1, 0.01, 595) (ltelabel) {\tiny Same bandwidth as \gls{ss}\\\tiny burst for $\Delta_f = 120$~kHz.};

\draw[larrow] (4, 0.2, 400) -- (1, 0.1728, 0);
\node[anchor=south east, align=right] at (4, 0.2, 400) (ltelabel) {\tiny Same bandwidth as \gls{ss}\\\tiny burst for $\Delta_f = 240$~kHz.};


\end{axis}
\end{tikzpicture}%

==> figures/omega5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
xmin=5,
xmax=67,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm SS}$},
ymin=0,
ymax=0.45,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\Omega_{\rm 5ms}$},
ylabel shift=-2pt,
xlabel shift=-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.01, 0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.00410976\\
16	0.00821952\\
32	0.01643904\\
64	0.03287808\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $D = 0$}

\addplot [color=mycolor2, line width=1.2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.00410976\\
16	0.00821952\\
32	0.01643904\\
64	0.03287808\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $D = 0$}

\addplot [color=mycolor3, line width=1.2, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
8	0.04520736\\
16	0.09041472\\
32	0.18082944\\
64	0.36165888\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $D = 1$}

\addplot [color=mycolor4, line width=1.2, dashed, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	0.0205488\\
16	0.0410976\\
32	0.0821952\\
64	0.1643904\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $D = 1$}

\end{axis}
\end{tikzpicture}%

==> figures/omegacsi_tss20ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled z ticks=false}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm symb, CSI}$},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\rho$},
ytick={0, 0.1, 0.2, 0.5, 1},
zmin=0,
zmax=0.06,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$\Omega_{\rm CSI}$},
view={-129}{19},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
zticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled z ticks=false,
reverse legend,
legend style={font=\scriptsize, at={(0.6,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color = red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.00012843	1\\
1	0.1	0.000178375	1\\
1	0.144	0.00025686	1\\
1	0.2	0.00035675	1\\
1	0.4	0.0007135	1\\
1	0.5	0.000891875	1\\
1	1	0.00178375	1\\
2	0.072	0.00025686	1\\
2	0.1	0.00035675	1\\
2	0.144	0.00051372	1\\
2	0.2	0.0007135	1\\
2	0.4	0.001427	1\\
2	0.5	0.00178375	1\\
2	1	0.0035675	1\\
4	0.072	0.00051372	1\\
4	0.1	0.0007135	1\\
4	0.144	0.00102744	1\\
4	0.2	0.001427	1\\
4	0.4	0.002854	1\\
4	0.5	0.0035675	1\\
4	1	0.007135	1\\
};
\addlegendentry{$T_{\rm CSI} = 5$~ms}


\addplot3[%
surf,
fill opacity=0.8, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.00102744	1\\
1	0.1	0.001427	1\\
1	0.144	0.00205488	1\\
1	0.2	0.002854	1\\
1	0.4	0.005708	1\\
1	0.5	0.007135	1\\
1	1	0.01427	1\\
2	0.072	0.00205488	1\\
2	0.1	0.002854	1\\
2	0.144	0.00410976	1\\
2	0.2	0.005708	1\\
2	0.4	0.011416	1\\
2	0.5	0.01427	1\\
2	1	0.02854	1\\
4	0.072	0.00410976	1\\
4	0.1	0.005708	1\\
4	0.144	0.00821952	1\\
4	0.2	0.011416	1\\
4	0.4	0.022832	1\\
4	0.5	0.02854	1\\
4	1	0.05708	1\\
};
\addlegendentry{$T_{\rm CSI} = 0.625$~ms}


\end{axis}
\end{tikzpicture}%

==> figures/omegatot_tss20ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=4,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm symb, CSI}$},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\rho$},
ytick={0, 0.1, 0.2, 0.5, 1},
zmin=0,
zmax=0.14,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$\Omega_{tot}$},
view={-129}{19},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=2,
zticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled z ticks=false,
legend style={font=\scriptsize, at={(0.5, 0.9)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color=blue, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.00911853	5\\
1	0.1	0.009468145	5\\
1	0.144	0.01001754	5\\
1	0.2	0.01071677	5\\
1	0.4	0.01321402	5\\
1	0.5	0.014462645	5\\
1	1	0.02070577	5\\
2	0.072	0.01001754	5\\
2	0.1	0.01071677	5\\
2	0.144	0.01181556	5\\
2	0.2	0.01321402	5\\
2	0.4	0.01820852	5\\
2	0.5	0.02070577	5\\
2	1	0.03319202	5\\
4	0.072	0.01181556	5\\
4	0.1	0.01321402	5\\
4	0.144	0.0154116	5\\
4	0.2	0.01820852	5\\
4	0.4	0.02819752	5\\
4	0.5	0.03319202	5\\
4	1	0.05816452	5\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $D = 0$}

\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, color=red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.0089901	3\\
1	0.1	0.00928977	3\\
1	0.144	0.00976068	3\\
1	0.2	0.01036002	3\\
1	0.4	0.01250052	3\\
1	0.5	0.01357077	3\\
1	1	0.01892202	3\\
2	0.072	0.00976068	3\\
2	0.1	0.01036002	3\\
2	0.144	0.01130184	3\\
2	0.2	0.01250052	3\\
2	0.4	0.01678152	3\\
2	0.5	0.01892202	3\\
2	1	0.02962452	3\\
4	0.072	0.01130184	3\\
4	0.1	0.01250052	3\\
4	0.144	0.01438416	3\\
4	0.2	0.01678152	3\\
4	0.4	0.02534352	3\\
4	0.5	0.02962452	3\\
4	1	0.05102952	3\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $D = 0$}




\addplot3[%
surf,
fill opacity=0.8, shader=flat corner, color=yellow, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.04199661	9\\
1	0.1	0.042346225	9\\
1	0.144	0.04289562	9\\
1	0.2	0.04359485	9\\
1	0.4	0.0460921	9\\
1	0.5	0.047340725	9\\
1	1	0.05358385	9\\
2	0.072	0.04289562	9\\
2	0.1	0.04359485	9\\
2	0.144	0.04469364	9\\
2	0.2	0.0460921	9\\
2	0.4	0.0510866	9\\
2	0.5	0.05358385	9\\
2	1	0.0660701	9\\
4	0.072	0.04469364	9\\
4	0.1	0.0460921	9\\
4	0.144	0.04828968	9\\
4	0.2	0.0510866	9\\
4	0.4	0.0610756	9\\
4	0.5	0.0660701	9\\
4	1	0.0910426	9\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $D = 1$}

\addplot3[%
surf,
fill opacity=0.6, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	0.072	0.0911853	5\\
1	0.1	0.09148497	5\\
1	0.144	0.09195588	5\\
1	0.2	0.09255522	5\\
1	0.4	0.09469572	5\\
1	0.5	0.09576597	5\\
1	1	0.10111722	5\\
2	0.072	0.09195588	5\\
2	0.1	0.09255522	5\\
2	0.144	0.09349704	5\\
2	0.2	0.09469572	5\\
2	0.4	0.09897672	5\\
2	0.5	0.10111722	5\\
2	1	0.11181972	5\\
4	0.072	0.09349704	5\\
4	0.1	0.09469572	5\\
4	0.144	0.09657936	5\\
4	0.2	0.09897672	5\\
4	0.4	0.10753872	5\\
4	0.5	0.11181972	5\\
4	1	0.13322472	5\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $D = 1$}


\end{axis}
\end{tikzpicture}%

==> figures/omegatss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=0.45,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\Omega_{\rm T_{\rm SS}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.03287808\\
10	0.01643904\\
20	0.00821952\\
40	0.00410976\\
80	0.00205488\\
160	0.00102744\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $N_{rep} = 0$}

\addplot [color=mycolor2, line width=1.2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.03287808\\
10	0.01643904\\
20	0.00821952\\
40	0.00410976\\
80	0.00205488\\
160	0.00102744\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $N_{rep} = 0$}

\addplot [color=mycolor3, line width=1.2, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
5	0.36165888\\
10	0.18082944\\
20	0.09041472\\
40	0.04520736\\
80	0.02260368\\
160	0.01130184\\
};
\addlegendentry{$\Delta_f = 120$~kHz, $N_{rep} =11$}

\addplot [color=mycolor4, line width=1.2, dashed, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.1643904\\
10	0.0821952\\
20	0.0410976\\
40	0.0205488\\
80	0.0102744\\
160	0.0051372\\
};
\addlegendentry{$\Delta_f = 240$~kHz, $N_{rep} = 5$}

\end{axis}
\end{tikzpicture}%

==> figures/params_table.tex <==
\begin{table}
  \centering 
  %\setlength{\belowcaptionskip}{-0.4cm} 
  \begin{tabularx}{\columnwidth}{@{}lX@{}}
  \toprule
  Symbol & Meaning \\ \midrule
  $\Delta_f$ & Subcarrier spacing \\
  $T_{\rm slot}$ & Duration of a slot \\
  $T_{\rm symb}$ & Duration of a symbol\\
  $B$ & Bandwidth \\
  $D$ & Usage of frequency diversity \\
  $N_{rep}$ & Number of repetitions in frequency of an \gls{ss} block \\

  \midrule

  $P_{\rm MD}$ & Probability of misdetection \\
  $\Gamma$ & SNR threshold for the misdetection \\
  $\lambda_b$ & \gls{gnb} density \\

  \midrule

  $N_{\rm SS}$ & Number of \gls{ss} blocks per burst \\
  $L$ & Maximum number of \gls{ss} blocks per burst \\
  $D_{\max, \rm SS}$ & Maximum duration of an \gls{ss} burst \\
  $T_{\rm SS}$ & \gls{ss} burst periodicity \\
  $S_D$ & Number of \gls{ss} blocks for a complete sweep \\
  $T_{\rm IA}$ & Time required to perform \gls{ia} \\
  $T_{last}$ & Time to transmit the \gls{ss} blocks in the last (or only) burst \\
  $T_{\rm BR}$ & Time to perform beam reporting during \gls{ia} \\

  \midrule

  $N_{\rm CSI}$ & Number of \glspl{csirs} per \gls{ss} burst periodicity \\
  $T_{\rm CSI}$ & \gls{csirs} periodicity \\
  $T_{\rm CSI,slot}$ & \gls{csirs} periodicity in slot \\
  $O_{\rm CSI}$ & Time offset between the end of the \gls{ss} burst and the first \gls{csirs} \\
  $N_{\rm symb, CSI}$ & Number of \gls{ofdm} symbols for a \gls{csirs} \\
  $\rho$ & Portion of bandwidth $B$ for \glspl{csirs} \\
  $N_{\rm CSI, RX}$ & Number of directions that a \gls{ue} monitors \\
  $Z_{\rm CSI}$ & Number of \glspl{csirs} to be transmitted \\
  $T_{tot, \rm CSI}$ & Time available for the \gls{csirs} transmission between two \gls{ss} bursts\\
  $N_{\rm CSI}$ & Number of \gls{csirs} that can be transmitted between two bursts \\ 
  $T_{\rm tr}$ & Average time needed to receive the first \gls{csirs} \\
  $N_{\rm CSI, \perp}$ & Number of orthogonal \glspl{csirs} between two \gls{ss} bursts \\
  $N_{\max, \rm neigh}$ & Number of neighbors that can be supported with orthogonal \glspl{csirs} \\
  $T_{\rm RLF}$ & \gls{rlf} recovery delay \\

  \midrule

  $M$ & Number of antenna elements at the transceiver \\
  $\theta$ & Azimuth angle \\
  $\phi$ & Elevation angle \\
  $\Delta_{\theta}$ & Angular range for the azimuth \\
  $\Delta_{\phi}$ & Angular range for the elevation \\
  $N_{\theta}$ & Number of directions to cover in azimuth \\
  $N_{\phi}$ & Number of directions to cover in elevation \\
  $\Delta_{\rm beam}$ & Beamwidth at 3 dB \\
  $K_{\rm BF}$ & Number of beams that the transceiver can handle simultaneously \\
  $N_{\rm user}$ & Number of users \\

  \midrule

  $R_{\rm SS}$ & Time and frequency resources occupied by \gls{ss} blocks \\
  $\Omega_{\rm 5ms}$ & SS blocks overhead in 5 ms \\
  $\Omega_{T_{\rm SS}}$ & SS blocks overhead in $T_{\rm SS}$ \\
  $\Omega_{\rm CSI}$ & \gls{csirs} overhead in $T_{\rm SS}$ \\
  $\Omega_{tot}$ & Total overhead in $T_{\rm SS}$ \\

  \midrule
  $\mathcal{U}[a,b]$ & Uniform random variable in the interval $[a,b]$ \\
  \bottomrule
  \end{tabularx}
  \caption{Notation.}
  \label{table:symbols}
\end{table}

==> figures/single_burst.tex <==
\begin{table}[t]
\small
  \centering
  %\setlength\belowcaptionskip{-0.4cm}
    \renewcommand{\arraystretch}{1}% Tighter
  \begin{tabular}{@{}c|cccccc|c@{}}
  \toprule
  	& \multicolumn{6}{c|}{$M_{\gls{gnb}} \times M_{\gls{ue}}$} & \\
	$N_{\rm SS}$ & $4\times4$ & $16\times4$ & $64\times4$ & $16\times16$ & $64\times16$ & $64\times1$ & Beamforming options \\
	\midrule
	\multirow{4}{*}{$8$}		& 0 &	0 &	0 &	0 &	0 &	0 &  Both analog \\
			& 1 &	0 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} hybrid\\
			& 1	&   0 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} digital\\
			& 1 &	1 &	1 &	0 &	0 &	1 & \gls{gnb} digital, \gls{ue} analog\\
			\midrule
	\multirow{4}{*}{$16$}		& 1 &	0 &	0 &	0 &	0 &	0 & Both analog \\
			& 1 &	0 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} hybrid\\
			& 1	&   0 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} digital\\
			& 1 &	1 &	1 &	0 &	0 &	1 & \gls{gnb} digital, \gls{ue} analog\\
			\midrule
	\multirow{4}{*}{$32$}		& 1 &	0 &	0 &	0 &	0 &	0 & Both analog \\
			& 1 &	0 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} hybrid\\
			& 1	&   1 &	0 &	0 &	0 &	0 & \gls{gnb} analog, \gls{ue} digital\\
			& 1 &	1 &	1 &	0 &	0 &	1 & \gls{gnb} digital, \gls{ue} analog\\
			\midrule
	\multirow{4}{*}{$64$}		& 1 &	0 &	0 &	0 &	0 &	1 & Both analog \\
			& 1 &	1 &	0 &	0 &	0 &	1 & \gls{gnb} analog, \gls{ue} hybrid\\
			& 1 &	1 &	0 &	1 &	0 &	1 & \gls{gnb} analog, \gls{ue} digital\\
			& 1 &	1 &	1 &	1 &	1 &	1 & \gls{gnb} digital, \gls{ue} analog\\
	\bottomrule
	\end{tabular}
	\caption{Configurations of beamforming solutions, antenna arrays size $M_{\gls{gnb}} \times M_{\gls{ue}}$, and \gls{ss} blocks per burst $N_{\rm SS}$ that makes it possible to sweep all the directions in an \gls{ss} burst. A $1$ indicates that a single burst is enough, a $0$ otherwise.}
	\label{table:ia_config}
\end{table}


==> figures/snr_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
ymin=-120,
ymax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$ [gNB/km$^2$]},
ylabel style={font=\color{white!15!black}},
ylabel={Average SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width = 1.2pt, color=mycolor1, dotted]
  table[row sep=crcr]{%
10	-108.771584654014\\
20	-22.8931188659936\\
30	10.6247706618337\\
40	22.9378293274657\\
50	28.2853408381794\\
60	31.6274383355688\\
70	33.7368348441365\\
80	35.7232291678155\\
90	37.4759980795705\\
100	38.4659664127084\\
};
\addlegendentry{$M_{\rm TX} = 4, M_{\rm RX} = 4$}

\addplot [line width = 1.2pt, color=mycolor2, dashed]
  table[row sep=crcr]{%
10	-101.634034977686\\
20	-16.5708039209334\\
30	16.4886070389581\\
40	28.1921843066595\\
50	34.004713159007\\
60	37.5202529916373\\
70	40.2073006159881\\
80	41.7806258707499\\
90	43.1135147947722\\
100	44.4561026124695\\
};
\addlegendentry{$M_{\rm TX} = 16, M_{\rm RX} = 4$}

\addplot [line width = 1.2pt, color=mycolor3, dashdotted]
  table[row sep=crcr]{%
10	-98.2184849376351\\
20	-10.0400268912844\\
30	19.7426680672743\\
40	33.2604380782909\\
50	39.6236950512541\\
60	43.1197535799848\\
70	45.0928917417266\\
80	47.1943695727304\\
90	48.3151274001047\\
100	49.5813179257254\\
};
\addlegendentry{$M_{\rm TX} = 64, M_{\rm RX} = 4$}

\addplot [line width = 1.2pt, color=mycolor4, densely dotted]
  table[row sep=crcr]{%
10	-95.9443695730274\\
20	-9.70813099466127\\
30	21.0885356461559\\
40	34.6735194698079\\
50	40.4171696328231\\
60	43.2821848473163\\
70	45.8384891706746\\
80	47.7802793170252\\
90	48.9331850489597\\
100	50.1798062271217\\
};
\addlegendentry{$M_{\rm TX} = 16, M_{\rm RX} = 16$}

\addplot [line width = 1.2pt, color=mycolor5, loosely dotted]
  table[row sep=crcr]{%
10	-94.2790120226828\\
20	-6.92666844100902\\
30	27.159892684732\\
40	38.9591692841272\\
50	44.5577342085587\\
60	48.7516640559611\\
70	50.9433820279616\\
80	52.6060293041808\\
90	53.9700938402766\\
100	55.2998509662124\\
};
\addlegendentry{$M_{\rm TX} = 64, M_{\rm RX} = 16$}

\addplot [line width = 1.2pt, color=mycolor6]
  table[row sep=crcr]{%
10	-105.345560988456\\
20	-19.6636490019257\\
30	14.1599780646201\\
40	27.193937914638\\
50	32.8586603753964\\
60	36.066644880434\\
70	38.3201530781456\\
80	40.02320524248\\
90	41.6569961746822\\
100	42.6047731714763\\
};
\addlegendentry{$M_{\rm TX} = 64, M_{\rm RX} = 1$}

\end{axis}
\end{tikzpicture}%

==> figures/t_tr_64antennas_changeTss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.651\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=20,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm user}$},
ymin=1,
ymax=4,
ytick=data,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$N_{\rm CSI, RX}$},
zmin=0,
zmax=35,
ztick = {0, 20, 40, 60},
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$T_{tr}$ [ms]},
view={-129}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
reverse legend,
legend style={font=\scriptsize, at={(0.7,0.7)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]


% \addplot3[%
% surf,
% fill opacity=0.1, shader=flat corner, color=blue, draw=black, z buffer=sort, mesh/rows=3]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 5	1	2.5	7\\
% 5	2	5	7\\
% 5	3	7.5	7\\
% 5	4	10	7\\
% 10	1	5	7\\
% 10	2	10	7\\
% 10	3	15	7\\
% 10	4	20.625	7\\
% 20	1	10	7\\
% 20	2	20.625	7\\
% 20	3	26.5	7\\
% 20	4	26.5	7\\
% };
% \addlegendentry{Opt. 2, $T_{\rm SS} = 40$~ms}

\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color=red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	1.875	5\\
5	2	3.4375	5\\
5	3	5	5\\
5	4	6.5625	5\\
10	1	3.4375	5\\
10	2	6.5625	5\\
10	3	9.6875	5\\
10	4	12.8125	5\\
20	1	6.5625	5\\
20	2	12.8125	5\\
20	3	15.9375	5\\
20	4	15.9375	5\\
};
\addlegendentry{Opt. 1, $T_{\rm SS} = 40$~ms}


% \addplot3[%
% surf,
% fill opacity=0.6, shader=flat corner, color=yellow, draw=black, z buffer=sort, mesh/rows=3]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 5	1	2.5	3\\
% 5	2	7.5	3\\
% 5	3	12.5	3\\
% 5	4	17.5	3\\
% 10	1	7.5	3\\
% 10	2	17.5	3\\
% 10	3	27.5	3\\
% 10	4	37.5	3\\
% 20	1	17.5	3\\
% 20	2	37.5	3\\
% 20	3	47.5	3\\
% 20	4	47.5	3\\
% };
% \addlegendentry{Opt. 2, $T_{\rm SS} = 10$~ms}


\addplot3[%
surf,
fill opacity=0.8, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	1.875	1\\
5	2	4.4375	1\\
5	3	7.33333333333333	1\\
5	4	10.5625	1\\
10	1	4.4375	1\\
10	2	10.5625	1\\
10	3	16.6875	1\\
10	4	22.8125	1\\
20	1	10.5625	1\\
20	2	22.8125	1\\
20	3	29.1375	1\\
20	4	29.1375	1\\
};
\addlegendentry{Opt. 1, $T_{\rm SS} = 10$~ms}






\end{axis}
\end{tikzpicture}%

==> figures/t_tr_Tss20ms_16antennas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.642\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=20,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm user}$},
ymin=1,
ymax=4,
ytick=data,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$N_{\rm CSI, RX}$},
zmin=0,
zmax=160,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$T_{tr}$ [ms]},
ztick = {0, 20, 40, 60, 80, 100, 120, 140, 160},
view={-129}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zminorgrids,
zmajorgrids,
reverse legend,
legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0.1, shader=flat corner, color=blue, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	2.5	3\\
5	2	5	3\\
5	3	7.5	3\\
5	4	7.5	3\\
10	1	5	3\\
10	2	7.5	3\\
10	3	7.5	3\\
10	4	7.5	3\\
20	1	7.5	3\\
20	2	7.5	3\\
20	3	7.5	3\\
20	4	7.5	3\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI} = 1$~ms}



\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color=red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	3	1\\
5	2	5.5	1\\
5	3	8	1\\
5	4	8	1\\
10	1	5.5	1\\
10	2	8	1\\
10	3	8	1\\
10	4	8	1\\
20	1	8	1\\
20	2	8	1\\
20	3	8	1\\
20	4	8	1\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 1$~ms}

\addplot3[%
surf,
fill opacity=0.6, shader=flat corner, color=yellow, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	22.5	7\\
5	2	47.5	7\\
5	3	72.5	7\\
5	4	72.5	7\\
10	1	47.5	7\\
10	2	72.5	7\\
10	3	72.5	7\\
10	4	72.5	7\\
20	1	72.5	7\\
20	2	72.5	7\\
20	3	72.5	7\\
20	4	72.5	7\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI} = 10$~ms}

\addplot3[%
surf,
fill opacity=0.8, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	50	5\\
5	2	100	5\\
5	3	150	5\\
5	4	150	5\\
10	1	100	5\\
10	2	150	5\\
10	3	150	5\\
10	4	150	5\\
20	1	150	5\\
20	2	150	5\\
20	3	150	5\\
20	4	150	5\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 10$~ms}



\end{axis}
\end{tikzpicture}%

==> figures/t_tr_Tss20ms_64antennas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.642\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=20,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm user}$},
ymin=1,
ymax=4,
ytick=data,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$N_{\rm CSI, RX}$},
zmin=0,
zmax=510,
ztick = {0, 100, 200, 300, 400, 500},
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$T_{tr}$ [ms]},
view={-129}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
reverse legend,
legend columns=2,
legend style={font=\scriptsize, at={(0.5,0.9)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, color=blue, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	1.5625	3\\
5	2	3.125	3\\
5	3	4.6875	3\\
5	4	6.25	3\\
10	1	3.125	3\\
10	2	6.25	3\\
10	3	10.375	3\\
10	4	14.5	3\\
20	1	6.25	3\\
20	2	14.5	3\\
20	3	18.425	3\\
20	4	18.425	3\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI} = 0.625$~ms}

\addplot3[%
surf,
fill opacity=0.1, shader=flat corner, color=red, draw=black, z buffer=sort, colormap/redyellow, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	1.875	1\\
5	2	3.4375	1\\
5	3	5	1\\
5	4	6.5625	1\\
10	1	3.4375	1\\
10	2	6.5625	1\\
10	3	10.6875	1\\
10	4	14.8125	1\\
20	1	6.5625	1\\
20	2	14.8125	1\\
20	3	18.7375	1\\
20	4	18.7375	1\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 0.625$~ms}



\addplot3[%
surf,
fill opacity=0.8, shader=flat corner, color=yellow, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	22.5	7\\
5	2	47.5	7\\
5	3	72.5	7\\
5	4	97.5	7\\
10	1	47.5	7\\
10	2	97.5	7\\
10	3	147.5	7\\
10	4	197.5	7\\
20	1	97.5	7\\
20	2	197.5	7\\
20	3	247.5	7\\
20	4	247.5	7\\
};
\addlegendentry{Opt. 2, $T_{\rm CSI} = 10$~ms}

\addplot3[%
surf,
fill opacity=0.6, shader=flat corner, color=green, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	50	5\\
5	2	100	5\\
5	3	150	5\\
5	4	200	5\\
10	1	100	5\\
10	2	200	5\\
10	3	300	5\\
10	4	400	5\\
20	1	200	5\\
20	2	400	5\\
20	3	500	5\\
20	4	500	5\\
};
\addlegendentry{Opt. 1, $T_{\rm CSI} = 10$~ms}


\end{axis}
\end{tikzpicture}%

==> figures/t_tr_Tss20ms_64antennas_1vs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.675\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$N_{\rm user}$},
ymin=1,
ymax=4,
ytick=data,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$N_{\rm CSI, RX}$},
zmin=0,
zmax=80,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={$T_{tr}$ [ms]},
view={-129}{25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
reverse legend,
legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,  color=red, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	3	1\\
5	2	5.5	1\\
5	3	8	1\\
5	4	11.75	1\\
10	1	5.5	1\\
10	2	11.75	1\\
10	3	18	1\\
10	4	24.875	1\\
20	1	11.75	1\\
20	2	24.875	1\\
20	3	31.5	1\\
20	4	31.5	1\\
};
\addlegendentry{Opt. 1 1ms}


\addplot3[%
surf,
fill opacity=0.5, color=green, shader=flat corner, draw=black, z buffer=sort, mesh/rows=3]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	1	6	5\\
5	2	12.8	5\\
5	3	19.6	5\\
5	4	26.7	5\\
10	1	12.8	5\\
10	2	26.7	5\\
10	3	41	5\\
10	4	55.25	5\\
20	1	26.7	5\\
20	2	55.25	5\\
20	3	69.48	5\\
20	4	69.48	5\\
};
\addlegendentry{Opt. 1 2ms}

\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEAnalog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=6000,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.36608125\\
10	0.36608125\\
20	0.36608125\\
40	0.36608125\\
80	0.36608125\\
160	0.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	5.80358125\\
10	10.80358125\\
20	20.80358125\\
40	40.80358125\\
80	80.80358125\\
160	160.80358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	21.36608125\\
10	41.36608125\\
20	81.36608125\\
40	161.36608125\\
80	321.36608125\\
160	641.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	46.67858125\\
10	91.67858125\\
20	181.67858125\\
40	361.67858125\\
80	721.67858125\\
160	1441.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	161.61608125\\
10	321.61608125\\
20	641.61608125\\
40	1281.61608125\\
80	2561.61608125\\
160	5121.61608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	1.55358125\\
10	1.55358125\\
20	1.55358125\\
40	1.55358125\\
80	1.55358125\\
160	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1 \mbox{omni}$}

\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEDigital.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.05358125\\
10	0.05358125\\
20	0.05358125\\
40	0.05358125\\
80	0.05358125\\
160	0.05358125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.46425625\\
10	0.46425625\\
20	0.46425625\\
40	0.46425625\\
80	0.46425625\\
160	0.46425625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	1.55358125\\
10	1.55358125\\
20	1.55358125\\
40	1.55358125\\
80	1.55358125\\
160	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	0.46425625\\
10	0.46425625\\
20	0.46425625\\
40	0.46425625\\
80	0.46425625\\
160	0.46425625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1.55358125\\
10	1.55358125\\
20	1.55358125\\
40	1.55358125\\
80	1.55358125\\
160	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	1.55358125\\
10	1.55358125\\
20	1.55358125\\
40	1.55358125\\
80	1.55358125\\
160	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1 \mbox{omni}$}

\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEHyb_16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=3000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.01, 0.6)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	10.40175625\\
10	20.40175625\\
20	40.40175625\\
40	80.40175625\\
80	160.40175625\\
160	320.40175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	45.17858125\\
10	90.17858125\\
20	180.17858125\\
40	360.17858125\\
80	720.17858125\\
160	1440.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	25.30358125\\
10	50.30358125\\
20	100.30358125\\
40	200.30358125\\
80	400.30358125\\
160	800.30358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	90.36608125\\
10	180.36608125\\
20	360.36608125\\
40	720.36608125\\
80	1440.36608125\\
160	2880.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	15.05358125\\
10	30.05358125\\
20	60.05358125\\
40	120.05358125\\
80	240.05358125\\
160	480.05358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$  $(\mbox{omni})$}

\legend{};
\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEHyb_32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=1500,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.01, 0.6)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	5.40175625\\
10	10.40175625\\
20	20.40175625\\
40	40.40175625\\
80	80.40175625\\
160	160.40175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	20.67858125\\
10	40.67858125\\
20	80.67858125\\
40	160.67858125\\
80	320.67858125\\
160	640.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	10.80358125\\
10	20.80358125\\
20	40.80358125\\
40	80.80358125\\
80	160.80358125\\
160	320.80358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	45.36608125\\
10	90.36608125\\
20	180.36608125\\
40	360.36608125\\
80	720.36608125\\
160	1440.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6,  dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	5.55358125\\
10	10.55358125\\
20	20.55358125\\
40	40.55358125\\
80	80.55358125\\
160	160.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$  $(\mbox{omni})$}

\legend{};
\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEHyb_64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=650,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.01, 0.55)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, densely dotted, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	1.40175625\\
10	1.40175625\\
20	1.40175625\\
40	1.40175625\\
80	1.40175625\\
160	1.40175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	10.67858125\\
10	20.67858125\\
20	40.67858125\\
40	80.67858125\\
80	160.67858125\\
160	320.67858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	5.80358125\\
10	10.80358125\\
20	20.80358125\\
40	40.80358125\\
80	80.80358125\\
160	160.80358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	21.36608125\\
10	41.36608125\\
20	81.36608125\\
40	161.36608125\\
80	321.36608125\\
160	641.36608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	1.55358125\\
10	1.55358125\\
20	1.55358125\\
40	1.55358125\\
80	1.55358125\\
160	1.55358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$  $(\mbox{omni})$}

%\legend{};
\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBAnalogUEHyb_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$T_{\rm SS}$  [ms]},
ymin=0,
ymax=6000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.1, 1.05)},anchor=south west,font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	25.15175625\\
10	50.15175625\\
20	100.15175625\\
40	200.15175625\\
80	400.15175625\\
160	800.15175625\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	90.17858125\\
10	180.17858125\\
20	360.17858125\\
40	720.17858125\\
80	1440.17858125\\
160	2880.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, dotted, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	55.05358125\\
10	110.05358125\\
20	220.05358125\\
40	440.05358125\\
80	880.05358125\\
160	1760.05358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, dashdotted, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	185.11608125\\
10	370.11608125\\
20	740.11608125\\
40	1480.11608125\\
80	2960.11608125\\
160	5920.11608125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6,  dashed, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	30.05358125\\
10	60.05358125\\
20	120.05358125\\
40	240.05358125\\
80	480.05358125\\
160	960.05358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1$  $(\mbox{omni})$}

\end{axis}
\end{tikzpicture}%

==> figures/tss_eNBDigitalUEAnalog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=161,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm SS}$ [ms]},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\rm IA}$ [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 4, M_{\rm UE} = 4$}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 4$}

\addplot [color=mycolor3, line width=1.2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.17858125\\
10	0.17858125\\
20	0.17858125\\
40	0.17858125\\
80	0.17858125\\
160	0.17858125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 4$}

\addplot [color=mycolor4, line width=1.2pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	1.30358125\\
10	1.30358125\\
20	1.30358125\\
40	1.30358125\\
80	1.30358125\\
160	1.30358125\\
};
\addlegendentry{$ M_{\rm gNB} = 16, M_{\rm UE} = 16$}

\addplot [color=mycolor5, line width=1.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	1.30358125\\
10	1.30358125\\
20	1.30358125\\
40	1.30358125\\
80	1.30358125\\
160	1.30358125\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 16$}

\addplot [color=mycolor6, line width=1.2pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	0.02675625\\
10	0.02675625\\
20	0.02675625\\
40	0.02675625\\
80	0.02675625\\
160	0.02675625\\
};
\addlegendentry{$ M_{\rm gNB} = 64, M_{\rm UE} = 1 \mbox{omni}$}

\end{axis}
\end{tikzpicture}%
